An $r$-adaptive finite element method using neural networks for parametric self-adjoint elliptic problem

This work proposes an $r$-adaptive finite element method (FEM) using neural networks (NNs). The method employs the Ritz energy functional as the loss function, currently limiting its applicability to symmetric and coercive problems, such as those arising from self-adjoint elliptic problems. The objective of the NN optimization is to determine the mesh node locations. For simplicity in two-dimensional problems, these locations are assumed to form a tensor product structure. The method is designed to solve parametric partial differential equations (PDEs). For each PDE parameter instance, the optimal $r$-adapted mesh generated by the NN is then solved with a standard FEM. The construction of FEM matrices and load vectors is implemented such that their derivatives with respect to mesh node locations, required for NN training, can be efficiently computed using automatic differentiation. However, the linear equation solver does not need to be differentiable, enabling the use of efficient, readily available `out-of-the-box' solvers. Consequently, the proposed approach retains the robustness and reliability guarantees of the FEM for each parameter instance, while the NN optimization adaptively adjusts the mesh node locations. The method's performance is demonstrated on parametric Poisson problems using one- and two-dimensional tensor product meshes.

==> figures/example_II_1a/FEM-32-element.tex <==
\begin{tikzpicture}[scale=0.9]
\begin{axis}[
    view={0}{90},
    scaled z ticks=false,
    zticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=2,zerofill}\pgfmathprintnumber{\tick},
    hide axis,
    axis lines= box,
    xtick=\empty,
    ytick=\empty,
    ztick=\empty,
    xlabel = $x_1$,
    ylabel = $x_2$,
    height=7.cm, width=7cm, 
    xmin=0, ymin=0, 
    xmax=1, ymax=1,
    zmin=-1, zmax=1,
    colorbar
    ]
      \addplot3[surf, point meta=explicit,mesh/rows=33] table [z expr=0.0, meta index=2] {data/example_II_1a/new_fem_uniform_32.csv};
      \addplot3[surf, point meta=explicit, mesh, black, mesh/rows=33] table [z expr=0.0, meta index=2] {data/example_II_1a/new_fem_uniform_32.csv};
\end{axis}
\end{tikzpicture} 

==> figures/example_II_1a/error-epoch-all.tex <==
\begin{tikzpicture}  
\begin{axis}[scale only axis, 
    xlabel=Iteration, 
    ylabel=$e_\theta$,
    xmode=log,
    ymode=log,
    ytick pos=left,
    xtick pos=left,
    scaled y ticks=base 10:2,
    % log ticks with fixed point,
    y label style={at={(-0.17,0.5)}}, 
    height=3.5cm, width=6cm, 
    every axis plot/.append style={thick},
    xmin=1, ymin=0.002, 
    xmax=4000, ymax=0.12,
    legend columns = 1,
    legend style= {at={(1,1)},draw=none,fill=none,nodes={scale=1, transform shape}}, 
    legend cell align={left}
    ]
    \addplot[dashdotted, line width=0.7pt, color=Azul, mark options={solid}] table[x=Epoch ,y=Relative_Error]{data/example_II_1a/trimmed_history_error_32N.csv};
    \node[black,below] at (1500,0.035) {\footnotesize $N=32$};
    % \addlegendentry{$32$ };
    \addplot[dotted, line width=0.7pt, color=Rojo, mark options={solid}] table[x=Epoch ,y=Relative_Error]{data/example_II_1a/trimmed_history_error_64N.csv};
    \node[black,below] at (1500,0.0185) {\footnotesize $N=64$};
    % \addlegendentry{$64$ };
    \addplot[dashed, line width=0.7pt, color=Verde, mark options={solid}] table[x=Epoch ,y=Relative_Error]{data/example_II_1a/trimmed_history_error_128N.csv};
    \node[black,below] at (1500,0.0096) {\footnotesize $N=128$};
    % \addlegendentry{$128$ };
    \addplot[solid, line width=0.7pt, color=Celeste, mark options={solid}] table[x=Epoch ,y=Relative_Error]{data/example_II_1a/trimmed_history_error_256N.csv};
    % \addlegendentry{$256$ };
    \node[black,below] at (1500,0.0046) {\footnotesize $N=256$};
\end{axis}
\end{tikzpicture}

==> figures/example_II_1a/error_history.tex <==
  \begin{tikzpicture}  
	\begin{axis}[
    scale only axis, 
    xlabel = $N$, 
    ylabel = $e_\theta$ and $e_h$, 
	xmode=log,
	ymode=log,
	ytick pos=left,
	xtick pos=left,
	y label style={at={(-0.17,0.5)}}, 
	height=3.5cm, width=6cm, 
    every axis plot/.append style={thick},
	xmin=2, ymin=0.002, 
	xmax=512, ymax=0,
	legend columns = 1,
	legend style= {at={(0.4,0.3)},draw=none,fill=none,nodes={scale=1, transform shape}}, 
	log basis x={2},
	legend cell align={left}
	]
    % \addplot[dashed, line width=0.7pt,mark=o, color=Azul, mark options={solid}] table[x=N_elements, y=error_H1_uniform_relative]{data/example_II_1a/error_history.csv};
    \addplot[dashed, line width=0.7pt,mark=o, color=Azul, mark options={solid}] table[x=N, y=Uniform_Relative_Error]{data/example_II_1a/error_history.csv};
    % \addlegendentry{$\uunifnopar$ };
    \addlegendentry{$e_h$ };
    % \addplot[line width=0.7pt,color=Rojo,dotted ,mark=square, mark options={solid}] table[x=N_elements, y=error_H1_adaptive_relative]{data/example_II_1a/error_history.csv};
    \addplot[line width=0.7pt,color=Rojo,dotted ,mark=square, mark options={solid}] table[x=N, y=Adaptive_Relative_Error]{data/example_II_1a/error_history.csv};
    % \addlegendentry{$\unopar$ };
    \addlegendentry{$e_\theta$ };
    % triangle
    \addplot [black] coordinates {(32 ,0.15) (128,0.0375)(128,0.15)(32 ,0.15)} ;
    \node [anchor=south] at (64, 0.15){\footnotesize 1};
    \node [anchor=west] at (128,0.09){\footnotesize 1};
	\end{axis}
\end{tikzpicture}  


==> figures/example_II_1a/figure_solutions2d_32.tex <==
\begin{figure}[!h]
\centering
\begin{subfigure}{0.4\textwidth}
\begin{tikzpicture}[scale=0.9]
\begin{axis}[
    view={0}{90},
    scaled z ticks=false,
    zticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=2,zerofill}\pgfmathprintnumber{\tick},
    title = $u_h$,
    xlabel = $x_1$,
    ylabel = $x_2$,
    height=7.cm, width=7cm, 
    xmin=0, ymin=0, 
    xmax=1, ymax=1,
    zmin=-1, zmax=1,
    % colorbar
    ]
      \addplot3[surf, point meta=explicit,mesh/rows=32] table [z expr=0.0, meta index=2] {data/example_II_1a/fem_uniform_32.csv};
      \addplot3[surf, point meta=explicit, mesh, black, mesh/rows=32] table [z expr=0.0, meta index=2] {data/example_II_1a/fem_uniform_32.csv};
\end{axis}
\end{tikzpicture} 
\caption{Uniform mesh  ($32\times 32$ elements).}
\end{subfigure}
\hspace*{\fill}
\begin{subfigure}{0.4\textwidth}
\begin{tikzpicture}[scale=0.9]
    \begin{axis}[
    view={0}{90},
    scaled z ticks=false,
    zticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=2,zerofill}\pgfmathprintnumber{\tick}, 
    title = $u_\theta$,
    xlabel = $x_1$,
    ylabel = $x_2$,
    height=7.cm, width=7cm, 
    xmin=0, ymin=0, 
    xmax=1, ymax=1,
    zmin=-1, zmax=1,
    % colorbar
    ]
      \addplot3[surf, point meta=explicit,mesh/rows=33] table [z expr=0.0, meta index=2] {data/example_II_1a/fem_trained_32_iter_10000.csv};
      \addplot3[surf, point meta=explicit, mesh, black, mesh/rows=33] table [z expr=0.0, meta index=2] {data/example_II_1a/fem_trained_32_iter_10000.csv};
\end{axis}
\end{tikzpicture} 
\caption{$r-$Adaptive mesh ($32\times 32$ elements).}
\end{subfigure}
\caption{Experiment}
% \caption{Experiment \ref{ss:exp:doublesigmoid}. Experiments for the non-parametric model problem \eqref{eq} with manufactured solution  $u(x_1,x_2) = \arctan(\alpha(x_1-s_1))\arctan(\alpha(x_2-s_2))$, with $\alpha = $, $s_1=s_2=$. The left plot shows the finite element solutions using 32-elements uniform and $r-$adaptive meshes, respectively.} 
\label{fig:exII1a:solutions}
\end{figure}




==> figures/example_II_1a/figure_solutions2d_32_v2.tex <==
\begin{figure}[!h]
\centering
\begin{subfigure}{0.2\textwidth}
\begin{tikzpicture}[scale=0.8]
\begin{axis}[
    view={0}{90},
    scaled z ticks=false,
    zticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=2,zerofill}\pgfmathprintnumber{\tick},
    title = $u_h$,
    xlabel = $x_1$,
    ylabel = $x_2$,
    height=7.cm, width=7cm, 
    xmin=0, ymin=0, 
    xmax=1, ymax=1,
    zmin=-1, zmax=1,
    % colorbar
    ]
      \addplot3[surf, point meta=explicit,mesh/rows=32] table [z expr=0.0, meta index=2] {data/example_II_1a/fem_uniform_32.csv};
      \addplot3[surf, point meta=explicit, mesh, black, mesh/rows=32] table [z expr=0.0, meta index=2] {data/example_II_1a/fem_uniform_32.csv};
\end{axis}
\end{tikzpicture} 
\caption{Uniform mesh  ($32\times 32$ elements).}
\end{subfigure}
\hspace*{\fill}
\begin{subfigure}{0.2\textwidth}
\begin{tikzpicture}[scale=0.8]
    \begin{axis}[
    view={0}{90},
    scaled z ticks=false,
    zticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=2,zerofill}\pgfmathprintnumber{\tick}, 
    title = $u_\theta$,
    xlabel = $x_1$,
    ylabel = $x_2$,
    height=7.cm, width=7cm, 
    xmin=0, ymin=0, 
    xmax=1, ymax=1,
    zmin=-1, zmax=1,
    % colorbar
    ]
      \addplot3[surf, point meta=explicit,mesh/rows=33] table [z expr=0.0, meta index=2] {data/example_II_1a/fem_trained_32_iter_10000.csv};
      \addplot3[surf, point meta=explicit, mesh, black, mesh/rows=33] table [z expr=0.0, meta index=2] {data/example_II_1a/fem_trained_32_iter_10000.csv};
\end{axis}
\end{tikzpicture} 
\caption{$r-$Adaptive mesh ($32\times 32$ elements).}
\end{subfigure}
% 3d plot
\hspace*{\fill}
\begin{subfigure}{0.3\textwidth}
\begin{tikzpicture}[scale=0.8]
\begin{axis}
    [
    view={-30}{30},
    title = $u_\theta$,
    colorbar,
    xlabel = $x_1$,
    ylabel = $x_2$,
    height=7.cm, width=7cm, 
    xmin=0, ymin=0, 
    xmax=1, ymax=1,
    zmin = -.2, zmax =4,
    hide axis
    ]
      \addplot3[surf,point meta=explicit,mesh/rows=33] table [x=x,y=y,z=u_pred, meta index=2]{data/example_II_1a/fem_trained_32_iter_10000.csv};
      \addplot3[surf, point meta=explicit, mesh, black, mesh/rows=33] table [z expr=0.0, meta index=2] {data/example_II_1a/fem_trained_32_iter_10000.csv};
    \end{axis}
  \end{tikzpicture}
  \caption{$r-$Adaptive mesh ($32\times 32$ elements).}
\end{subfigure}
\caption{Experiment}
% \caption{Experiment \ref{ss:exp:doublesigmoid}. Experiments for the non-parametric model problem \eqref{eq} with manufactured solution  $u(x_1,x_2) = \arctan(\alpha(x_1-s_1))\arctan(\alpha(x_2-s_2))$, with $\alpha = $, $s_1=s_2=$. The left plot shows the finite element solutions using 32-elements uniform and $r-$adaptive meshes, respectively.} 
\label{fig:exII1a:solutions}
\end{figure}




==> figures/example_II_1a/new-FEM-rAdap-32-element.tex <==
\begin{tikzpicture}
\begin{groupplot}[
  group style={
    group name=my plots,
    group size= 2 by 2,
    vertical sep=1cm
  },
  % width=9cm,%height=3cm,
  hide axis,
  enlargelimits=false,
  axis equal image,
  view={0}{90},
  % width=7cm, height=7cm,
  colormap/viridis,
  % point meta min=-.5,
  % point meta max=.5,
]
\nextgroupplot
        \addplot3[surf, point meta=explicit,mesh/rows=33] table [meta index=2] {data/example_II_1a/new_fem_uniform_32.csv};
      \addplot3[surf, point meta=explicit, mesh, black, mesh/rows=33] table [meta index=2] {data/example_II_1a/new_fem_uniform_32.csv};
        \coordinate (top) at (rel axis cs:0,0);% coordinate at top of the first plot
\nextgroupplot
\addplot3[surf, point meta=explicit,mesh/rows=33] table [meta index=2] {data/example_II_1a/new_fem_adaptive_32.csv};
      \addplot3[surf, point meta=explicit, mesh, black, mesh/rows=33] table [meta index=2] {data/example_II_1a/new_fem_adaptive_32.csv};
    \coordinate (bot) at (rel axis cs:0,1);% coordinate at bottom of the last plot
\end{groupplot}
% Labels
% \node[below = 0.25cm of my plots c1r1.south] {Uniform };
% \node[below = 0.25cm of my plots c2r1.south] {$r$-Adaptive};
% Node position middle right groupplot
\path (top-|current bounding box.east)--
                    coordinate(legendposright)
                    (bot-|current bounding box.east);
% Node position middle above groupplot
\path (top|-current bounding box.north)--
                    coordinate(legendposabove)
                    (bot|-current bounding box.north);
%Colorbar right
\begin{axis}[%
  hide axis,
  xshift=-4.cm,
  point meta rel=per plot,
  colormap/viridis,                     % Colormap preset
  colorbar left,                  % Active colorbar
  colorbar sampled,                     % Steps in colorbar
  colorbar style={
    separate axis lines,
    samples=256,                        % Number of steps
  },
  every colorbar/.append style={
    height=\pgfkeysvalueof{/pgfplots/parent axis height}
  }
]
  \addplot [draw=none] coordinates {(0,0)};
\end{axis}
\end{tikzpicture}

% \begin{document}

% \begin{tikzpicture}
% \begin{groupplot}[
%     % height=4cm,
%     % weight=10cm,
%     group style={
%     group name=my plots,
%     group size=2 by 1,
%   },
%   hide axis,
%   % enlargelimits=false,
%   % axis equal image,
%   x=4cm,
%   y=4cm,
%   z=0cm,
%   view={0}{90},
%   colormap/viridis,
%   % point meta rel=axis, % <-- Tell groupplots to synchronize min/max
%   % colorbar, % <-- automatically one colorbar for the group
% ]


% \nextgroupplot[colorbar left, colorbar style = {x=1cm, y=4cm }]
% \addplot3[surf, mesh/rows=32, point meta=explicit]
%     table [meta index=2] {data/example_II_1a/fem_uniform_32.csv};

% \nextgroupplot
% \addplot3[surf, mesh/rows=33, point meta=explicit]
%     table [meta index=2] {data/example_II_1a/fem_trained_32_iter_10000.csv};

% \end{groupplot}

% \end{tikzpicture}

% % \end{document}


==> figures/example_II_1a/rAdaptive-32-element.tex <==
\begin{tikzpicture}[scale=0.9]
    \begin{axis}[
    view={0}{90},
    scaled z ticks=false,
    zticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=2,zerofill}\pgfmathprintnumber{\tick},
    hide axis,
    axis lines= box,
    xtick=\empty,
    ytick=\empty,
    ztick=\empty,
    xlabel = $x_1$,
    ylabel = $x_2$,
    height=7cm, width=7cm, 
    xmin=0, ymin=0, 
    xmax=1, ymax=1,
    zmin=-1, zmax=1,
    colorbar
    ]
      \addplot3[surf, point meta=explicit,mesh/rows=33] table [z expr=0.0, meta index=2] {data/example_II_1a/new_fem_adaptive_32.csv};
      \addplot3[surf, point meta=explicit, mesh, black, mesh/rows=33] table [z expr=0.0, meta index=2] {data/example_II_1a/new_fem_adaptive_32.csv};
\end{axis}
\end{tikzpicture} 

==> figures/example_II_1b/figure_solution2d_32_param.tex <==
% alpha s1 s2 Exact_Ritz ritz_NN_param ritz_NN_noparam
% 1.1908120293092187e+01 2.2631578947368419e-01 3.5263157894736841e-01 -8.3450803102650497e+01 -8.1946755556231153e+01 -8.2069410589216346e+01
% 1.3234339178233787e+01 1.0000000000000001e-01 6.0526315789473684e-01 -7.2335459053701300e+01 -7.0577668295137428e+01 -7.1179062794811344e+01
% 1.9829220086277221e+01 1.4210526315789471e-01 5.6315789473684219e-01 -1.4079396502573536e+02 -1.3635980739435934e+02 -1.3696459394181440e+02
% 1.0355409861168583e+01 9.0000000000000002e-01 5.2105263157894743e-01 -2.6545353127508665e+01 -2.6265851105679527e+01 -2.6295997334007929e+01
% 1.9121111312023171e+01 6.0526315789473684e-01 3.9473684210526311e-01 -1.1236817055467384e+02 -1.0967627412173547e+02 -1.1002291163234553e+02
% 1.0355409861168583e+01 7.3157894736842100e-01 2.2631578947368419e-01 -4.8170732048260639e+01 -4.7459792570744909e+01 -4.7371590118252897e+01



\begin{figure}[!h]
\centering
\begin{subfigure}{0.3\textwidth}
\begin{tikzpicture}[scale=0.9]
\begin{axis}[
    view={0}{90},
    scaled z ticks=false,
    zticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=2,zerofill}\pgfmathprintnumber{\tick},
    hide axis, % hides axis lines, ticks, labels
    enlargelimits=false,
    % scale only axis,
    % axis on top,
    % title = $u_\theta$,
    % xlabel = $x_1$,
    ylabel = $u_\theta$,
    height=7.cm, width=7cm, 
    xmin=0, ymin=0, 
    xmax=1, ymax=1,
    zmin=-1, zmax=1,
    % colorbar,
    colorbar horizontal,
  colorbar style={
    at={(0.5,1.1)},
    anchor=south,
    width=\linewidth,
  },
    ]
      \addplot3[surf, point meta=explicit,mesh/rows=10] table[x=x_0,y=y_0,z=u_r_0, meta index=2]{data/example_II_1b/r_solutions.csv};
      \addplot3[surf, point meta=explicit, mesh, black, mesh/rows=10]table[x=x_0,y=y_0,z=u_r_0, meta index=2]{data/example_II_1b/r_solutions.csv};
        % \node[rotate=90, anchor=south] at (-0.1,0) {\small $u_\theta$};
\end{axis}
\end{tikzpicture} 
\vskip1mm
\begin{tikzpicture}[scale=0.9]
\begin{axis}[
    view={0}{90},
    scaled z ticks=false,
    zticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=2,zerofill}\pgfmathprintnumber{\tick},
    hide axis, % hides axis lines, ticks, labels
    enlargelimits=false,
    % title = $u_\theta^\sigma$,
    % xlabel = $x_1$,
    ylabel =$u_\theta^\sigma$,
    height=7.cm, width=7cm, 
    xmin=0, ymin=0, 
    xmax=1, ymax=1,
    zmin=-1, zmax=1,
    % colorbar horizontal
    ]
      \addplot3[surf, point meta=explicit,mesh/rows=10] table[x=x_0,y=y_0,z=u_NN_0, meta index=2]{data/example_II_1b/NN_solutions.csv};
      \addplot3[surf, point meta=explicit, mesh, black, mesh/rows=10]table[x=x_0,y=y_0,z=u_NN_0, meta index=2]{data/example_II_1b/NN_solutions.csv};
       % \node[rotate=90, anchor=south] at (-0.8,2.7) {\small $u_\theta^\sigma$};
\end{axis}
\end{tikzpicture} 
\caption{Test sample $\alpha = 1.1908e+00$, $s_1 = 2.2632e-01$, y $s_2 = 3.5263e-01$. }
\end{subfigure}
\hspace*{\fill}
\begin{subfigure}{0.3\textwidth}
\begin{tikzpicture}[scale=0.9]
\begin{axis}[
    view={0}{90},
    scaled z ticks=false,
    zticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=2,zerofill}\pgfmathprintnumber{\tick},
    hide axis, % hides axis lines, ticks, labels
    enlargelimits=false,
    % title = $u_\theta$,
    % xlabel = $x_1$,
    % ylabel = $x_2$,
    height=7.cm, width=7cm, 
    xmin=0, ymin=0, 
    xmax=1, ymax=1,
    zmin=-1, zmax=1,
    colorbar horizontal,
    colorbar style={
    at={(0.5,1.1)},
    anchor=south,
    width=\linewidth},
    ]
      \addplot3[surf, point meta=explicit,mesh/rows=10] table[x=x_1,y=y_1,z=u_r_1, meta index=2]{data/example_II_1b/r_solutions.csv};
      \addplot3[surf, point meta=explicit, mesh, black, mesh/rows=10]table[x=x_1,y=y_1,z=u_r_1, meta index=2]{data/example_II_1b/r_solutions.csv};
\end{axis}
\end{tikzpicture} 
\vskip1mm
\begin{tikzpicture}[scale=0.9]
\begin{axis}[
    view={0}{90},
    scaled z ticks=false,
    zticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=2,zerofill}\pgfmathprintnumber{\tick},
    hide axis, % hides axis lines, ticks, labels
    enlargelimits=false,
    % title = $u_\theta^\sigma$,
    % xlabel = $x_1$,
    % ylabel = $x_2$,
    height=7.cm, width=7cm, 
    xmin=0, ymin=0, 
    xmax=1, ymax=1,
    zmin=-1, zmax=1
    % colorbar horizontal
    ]
      \addplot3[surf, point meta=explicit,mesh/rows=10] table[x=x_1,y=y_1,z=u_NN_1, meta index=2]{data/example_II_1b/NN_solutions.csv};
      \addplot3[surf, point meta=explicit, mesh, black, mesh/rows=10]table[x=x_1,y=y_1,z=u_NN_1, meta index=2]{data/example_II_1b/NN_solutions.csv};
\end{axis}
\end{tikzpicture} 
\caption{Test sample $\alpha = 1.3234e+01$,  $s_1 = 1.0000e-01$ y $s_2 = 6.0526e-01$}
\end{subfigure}
\hspace*{\fill}
\begin{subfigure}{0.3\textwidth}
\begin{tikzpicture}[scale=0.9]
\begin{axis}[
    view={0}{90},
    scaled z ticks=false,
    zticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=2,zerofill}\pgfmathprintnumber{\tick},
    hide axis, % hides axis lines, ticks, labels
    enlargelimits=false,
    % title = $u_\theta$,
    % xlabel = $x_1$,
    % ylabel = $x_2$,
    height=7.cm, width=7cm, 
    xmin=0, ymin=0, 
    xmax=1, ymax=1,
    zmin=-1, zmax=1,
    % colorbar
   colorbar horizontal,
  colorbar style={
    at={(0.5,1.1)},
    anchor=south,
    width=\linewidth},
    ]
      \addplot3[surf, point meta=explicit,mesh/rows=10] table[x=x_5,y=y_5,z=u_r_5, meta index=2]{data/example_II_1b/r_solutions.csv};
      \addplot3[surf, point meta=explicit, mesh, black, mesh/rows=10]table[x=x_5,y=y_5,z=u_r_5, meta index=2]{data/example_II_1b/r_solutions.csv};
\end{axis}
\end{tikzpicture} 
\vskip1mm
\begin{tikzpicture}[scale=0.9]
\begin{axis}[
    view={0}{90},
    scaled z ticks=false,
    zticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=2,zerofill}\pgfmathprintnumber{\tick},
    hide axis, % hides axis lines, ticks, labels
    enlargelimits=false,
    % title = $u_\theta^\sigma$,
    % xlabel = $x_1$,
    % ylabel = $x_2$,
    height=7.cm, width=7cm, 
    xmin=0, ymin=0, 
    xmax=1, ymax=1,
    zmin=-1, zmax=1,
    % colorbar
    % colorbar horizontal
    ]
      \addplot3[surf, point meta=explicit,mesh/rows=10] table[x=x_5,y=y_5,z=u_NN_5, meta index=2]{data/example_II_1b/NN_solutions.csv};
      \addplot3[surf, point meta=explicit, mesh, black, mesh/rows=10]table[x=x_5,y=y_5,z=u_NN_5, meta index=2]{data/example_II_1b/NN_solutions.csv};
\end{axis}
\end{tikzpicture} 
\caption{Test sample $\alpha =  1.0355409861168583e+01$, $s_1= 7.3157894736842100e-01$, y $s_2 = 2.2631578947368419e-01 $ }
 
\end{subfigure}
\caption{Experiment}
% \caption{Experiment \ref{ss:exp:doublesigmoid}. Experiments for the non-parametric model problem \eqref{eq} with manufactured solution  $u(x_1,x_2) = \arctan(\alpha(x_1-s_1))\arctan(\alpha(x_2-s_2))$, with $\alpha = $, $s_1=s_2=$. The left plot shows the finite element solutions using 32-elements uniform and $r-$adaptive meshes, respectively.} 
\label{fig:exII1a:solutions}
\end{figure}




==> figures/example_II_1b/test1_r_NN.tex <==
\begin{tikzpicture}[scale=0.9]
 \begin{axis}[
    view={0}{90},
    scaled z ticks=false,
    zticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=2,zerofill}\pgfmathprintnumber{\tick},
    hide axis, % hides axis lines, ticks, labels
    enlargelimits=false,
    at={(0cm,0cm)}, % adjust spacing
    % ylabel = $u_\theta$,
    height=7cm, width=7cm, 
    xmin=0, ymin=0, 
    xmax=1, ymax=1,
    zmin=-1, zmax=1,
    colorbar,
    colorbar horizontal,
    colorbar style={
    xticklabel pos=upper,
    at={(0.5,1.1)},
    anchor=south,
    % width=\linewidth,
    }
    ]
      \addplot3[surf, shader=interp, point meta=explicit,mesh/rows=10] table[x=x_0,y=y_0,meta=u_r_0]{data/example_II_1b/r_solutions.csv};
      \addplot3[surf, point meta=explicit, mesh, black, mesh/rows=10]table[x=x_0,y=y_0,meta =u_r_0]{data/example_II_1b/r_solutions.csv};
\end{axis}
\begin{axis}[
    view={0}{90},
    scaled z ticks=false,
    zticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=2,zerofill}\pgfmathprintnumber{\tick},
    hide axis, % hides axis lines, ticks, labels
    enlargelimits=false,
    at={(0cm,-6cm)}, % adjust spacing
    height=7cm, width=7cm, 
    xmin=0, ymin=0, 
    xmax=1, ymax=1,
    zmin=-1, zmax=1
    ]
       \addplot3[surf,  shader=interp,point meta=explicit,mesh/rows=10] table[x=x_0,y=y_0,meta=u_NN_0]{data/example_II_1b/NN_solutions.csv};
      \addplot3[surf, point meta=explicit, mesh, black, mesh/rows=10]table[x=x_0,y=y_0,meta=u_NN_0]{data/example_II_1b/NN_solutions.csv};
\end{axis}
\end{tikzpicture}

==> figures/example_II_1b/test2_r_NN.tex <==
\begin{tikzpicture}[scale=0.9]
\begin{axis}[
    view={0}{90},
    scaled z ticks=false,
    zticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=2,zerofill}\pgfmathprintnumber{\tick},
    hide axis, % hides axis lines, ticks, labels
    enlargelimits=false,
    at={(0cm,0cm)}, % adjust spacing
    height=7cm, width=7cm, 
    xmin=0, ymin=0, 
    xmax=1, ymax=1,
    zmin=-1, zmax=1,
    colorbar,
    colorbar horizontal,
    colorbar style={
    xticklabel pos=upper,
    at={(0.5,1.1)},
    anchor=south,
    % width=\linewidth,
    }
    ]
      \addplot3[surf, shader=interp, point meta=explicit,mesh/rows=10] table[x=x_1,y=y_1,z=u_r_1, meta index=5]{data/example_II_1b/r_solutions.csv};
      \addplot3[surf, point meta=explicit, mesh, black, mesh/rows=10]table[x=x_1,y=y_1,meta=u_r_1]{data/example_II_1b/r_solutions.csv};
\end{axis}
\begin{axis}[
    view={0}{90},
    scaled z ticks=false,
    zticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=2,zerofill}\pgfmathprintnumber{\tick},
    hide axis, % hides axis lines, ticks, labels
    enlargelimits=false,
    at={(0cm,-6cm)}, % adjust spacing
    % ylabel = $u_\theta$,
    height=7cm, width=7cm, 
    xmin=0, ymin=0, 
    xmax=1, ymax=1,
    zmin=-1, zmax=1
    ]
       \addplot3[surf,  shader=interp,point meta=explicit,mesh/rows=10] table[x=x_1,y=y_1,z=u_NN_1, meta index=5]{data/example_II_1b/NN_solutions.csv};
      \addplot3[surf, point meta=explicit, mesh, black, mesh/rows=10]table[x=x_1,y=y_1,meta=u_NN_1]{data/example_II_1b/NN_solutions.csv};
\end{axis}
\end{tikzpicture}

==> figures/example_II_1b/test3_r_NN.tex <==
\begin{tikzpicture}[scale=0.9]
 \begin{axis}[
    view={0}{90},
    scaled z ticks=false,
    zticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=2,zerofill}\pgfmathprintnumber{\tick},
    hide axis, % hides axis lines, ticks, labels
    enlargelimits=false,
    at={(0cm,0cm)}, % adjust spacing
    % ylabel = $u_\theta$,
    height=7.cm, width=7cm, 
    xmin=0, ymin=0, 
    xmax=1, ymax=1,
    % zmin=-1, zmax=1,
    colorbar,
    colorbar horizontal,
    colorbar style={
    xticklabel pos=upper,
    at={(0.5,1.1)},
    anchor=south,
    % width=\linewidth,
    }
    ]
      \addplot3[surf, shader=interp, point meta=explicit,mesh/rows=10] table[x=x_2,y=y_2,meta=u_r_2]{data/example_II_1b/r_solutions.csv};
      \addplot3[surf, point meta=explicit, mesh, black, mesh/rows=10]table[x=x_2,y=y_2,meta =u_r_2]{data/example_II_1b/r_solutions.csv};
\end{axis}
\begin{axis}[
    view={0}{90},
    scaled z ticks=false,
    zticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=2,zerofill}\pgfmathprintnumber{\tick},
    hide axis, % hides axis lines, ticks, labels
    enlargelimits=false,
    at={(0cm,-6cm)}, % adjust spacing
    height=7cm, width=7cm, 
    xmin=0, ymin=0, 
    xmax=1, ymax=1,
    % zmin=-1, zmax=1
    ]
       \addplot3[surf,  shader=interp,point meta=explicit,mesh/rows=10] table[x=x_2,y=y_2,meta=u_NN_2]{data/example_II_1b/NN_solutions.csv};
      \addplot3[surf, point meta=explicit, mesh, black, mesh/rows=10]table[x=x_2,y=y_2,meta=u_NN_2]{data/example_II_1b/NN_solutions.csv};
\end{axis}
\end{tikzpicture}

==> figures/example_II_1b/training-error-N64.tex <==
\begin{tikzpicture}  
\begin{axis}[scale only axis, 
    xlabel = Iteration, 
    ylabel = $e_\theta^{\text{test}}$,
    xmode = log,
    ymode=log,
    ytick pos=left,
    xtick pos=left,
    scaled y ticks=base 10:2,
    % log ticks with fixed point,
    y label style={at={(-0.17,0.5)}}, 
    height=3.5cm, width=6cm, 
    every axis plot/.append style={thick},
    xmin=1, ymin=0.015, 
    xmax=990000, ymax=0.12,
    legend columns = 1,
    legend style= {at={(1,1)},draw=none,fill=none,nodes={scale=1, transform shape}}, 
    legend cell align={left}
    ]
    \addplot[solid, line width=0.7pt, color=Azul, mark options={solid}] table[x=Epoch ,y=Testing_Error]{data/example_II_1b/trimmed_Errors_N64.csv};
\end{axis}
\end{tikzpicture}

==> figures/example_II_1b/training-error-N9.tex <==
\begin{tikzpicture}  
\begin{axis}[scale only axis, 
    xlabel = Iteration, 
    ylabel = $e_\theta^{\text{test}}$,
    xmode=log,
    ymode=log,
    ytick pos=left,
    xtick pos=left,
    scaled y ticks=base 10:2,
    % log ticks with fixed point,
    y label style={at={(-0.17,0.5)}}, 
    height=3.5cm, width=6cm, 
    every axis plot/.append style={thick},
    xmin=1, ymin=0.1, 
    xmax=2200000, ymax=0.5,
    legend columns = 1,
    legend style= {at={(1,1)},draw=none,fill=none,nodes={scale=1, transform shape}}, 
    legend cell align={left}
    ]
    \addplot[solid, line width=0.7pt, color=Azul, mark options={solid}] table[x=Epoch ,y=Testing_Error]{data/example_II_1b/trimmed_Errors_N9.csv};
    % \addlegendentry{Testing error $N=16$ };
\end{axis}
\end{tikzpicture}

==> figures/example_II_2a/FEM-32-element.tex <==
\begin{tikzpicture}[scale=0.9]
% \begin{axis}[
%     view={0}{90},
%     scaled z ticks=false,
%     zticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=2,zerofill}\pgfmathprintnumber{\tick},
%     scaled z ticks=false,
%     hide axis,
%     title = $u_h$,
%     xlabel = $x_1$,
%     ylabel = $x_2$,
%     height=7.cm, width=7cm, 
%     xmin=0, ymin=0, 
%     xmax=1, ymax=1,
%     zmin=-1, zmax=1,
%      unbounded coords=jump,
%     filter point/.code={%
%     \pgfmathparse{\pgfkeysvalueof{/data point/x}>0.50001}%
%     \ifpgfmathfloatcomparison
%     \pgfmathparse{\pgfkeysvalueof{/data point/y}<0.49999}%
%     \ifpgfmathfloatcomparison
%     \pgfkeyssetvalue{/data point/x}{nan}%
%     \fi
%     \fi
%     }
%     % colorbar
%     ]
    \begin{axis}[
    %name=plotbox,
    view={0}{90},
    scaled z ticks=false,
    %zticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=2,zerofill}\pgfmathprintnumber{\tick},
    %hide axis, % hides axis lines, ticks, labels
    enlargelimits=false,
    axis lines=none,
    xtick=\empty,
    ytick=\empty,
    ztick=\empty,
%    xlabel={$x_1$},
%    ylabel={$x_2$},
%    xlabel style={
%    at={(axis cs:0.25, -0.08)}, % Coordenadas globales
%    anchor=north,
%    font=\large,
%},
%ylabel style={
%    at={(axis cs:-0.08, 0.25)}, 
%    anchor=east,
%    font=\large,
%},
%    label style={font=\large},
%    tick label style={font=\small},
    at={(0cm,0cm)}, % adjust spacing
    height=7cm, width=7cm, 
    xmin=0, ymin=0, 
    xmax=1, ymax=1,
    zmin=-1, zmax=1,
    colorbar,
    colorbar horizontal,
    colorbar style={
    ticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2,
        %/pgf/number format/zerofill
    },
    scaled ticks=false,
    at={(0.5,1.1)},
    anchor=south,
    width=\linewidth,
    },
    unbounded coords=jump,
    filter point/.code={%
    \pgfmathparse{\pgfkeysvalueof{/data point/x}>0.50001}%
    \ifpgfmathfloatcomparison
    \pgfmathparse{\pgfkeysvalueof{/data point/y}<0.49999}%
    \ifpgfmathfloatcomparison
    \pgfkeyssetvalue{/data point/x}{nan}%
    \fi
    \fi
    }
    ]
      \addplot3[surf, shader=interp,point meta=explicit,mesh/rows=33] table [z expr=0.0, meta index=2] {data/example_II_2a/new_fem_uniform_32.csv};
      \addplot3[surf, point meta=explicit, mesh, black, mesh/rows=33] table [z expr=0.0, meta index=2] {data/example_II_2a/new_fem_uniform_32.csv};
      % Coordenadas auxiliares definidas dentro del axis
        %\coordinate (xlabelpos) at (axis cs:0.25,-0.01);
        %\coordinate (ylabelpos) at (axis cs:-0.01,0.5);
        
\end{axis}
% Etiquetas colocadas manualmente
 %   \node[anchor=north, font=\small] at (xlabelpos) {$x_1$};
 %   \node[anchor=east, font=\small] at (ylabelpos) {$x_2$};
\end{tikzpicture} 

==> figures/example_II_2a/error-epoch-all.tex <==
\begin{tikzpicture}  
\begin{axis}[scale only axis, 
    xlabel=Iteration, 
    ylabel=$e_\theta$,
    xmode=log,
    ymode=log,
    ytick pos=left,
    xtick pos=left,
    scaled y ticks=base 10:2,
    % log ticks with fixed point,
    y label style={at={(-0.17,0.5)}}, 
    height=3.5cm, width=6cm, 
    every axis plot/.append style={thick},
    xmin=1, ymin=0.008, 
    xmax=200000, ymax=0.022,
    legend columns = 1,
    legend style= {at={(1,1)},draw=none,fill=none,nodes={scale=1, transform shape}}, 
    legend cell align={left}
    ]
    \addplot[dashdotted, line width=0.7pt, color=Azul, mark options={solid}] table[x=Epoch ,y=Relative_Error]{data/example_II_2a/trimmed_log_history_error_32N_fix_100k.csv};
    % \addlegendentry{$32$ };
    \addplot[dotted, line width=0.7pt, color=Rojo, mark options={solid}] table[x=Epoch ,y=Relative_Error]{data/example_II_2a/trimmed_log_history_error_64N_fix_100k.csv};
    % \addlegendentry{$64$ };
    \addplot[dashed, line width=0.7pt, color=Verde, mark options={solid}] table[x=Epoch ,y=Relative_Error]{data/example_II_2a/trimmed_log_history_error_128N_fix_100k.csv};
    % \addlegendentry{$128$ };
    \node[black,below] at (45000,0.0192) {\footnotesize $N=128$};
    \addplot[solid, line width=0.7pt, color=Celeste, mark options={solid}] table[x=Epoch ,y=Relative_Error]{data/example_II_2a/trimmed_log_history_error_256N_fix_100k.csv};
    % \addlegendentry{$256$ };
    \node[black,below] at (45000,0.0096) {\footnotesize $N=256$};
\end{axis}
\end{tikzpicture}

==> figures/example_II_2a/error_history.tex <==
\begin{tikzpicture}  
\begin{axis}[
        scale only axis, 
        xlabel = {$N$}, 
        ylabel = $e_\theta$ and $e_h$, 
	xmode=log,
	ymode=log,
	ytick pos=left,
	xtick pos=left,
	y label style={at={(-0.17,0.5)}}, 
	height=3.5cm, width=6cm, 
    every axis plot/.append style={thick},
	xmin=2, ymin=0.005, 
	xmax=512, ymax=0.8,
	legend columns = 1,
	legend style= {at={(0.3,0.3)},draw=none,fill=none,nodes={scale=1, transform shape}}, 
	log basis x={2},
	legend cell align={left}
	]    
	\addplot[dashed, line width=0.7pt,mark=o, color=Azul, mark options={solid}] table[x=n_elem_uni,y=relative_error_uni]{data/example_II_2a/History_L_shape_new.csv};
    % \addlegendentry{$\uunifnopar$ };
    \addlegendentry{$e_h$ };

	\addplot[restrict x to domain=1:11, line width=0.7pt,color=Rojo, dotted ,mark=square, mark options={solid}] table[x=n_elem_adp,y=relative_error_adp]{data/example_II_2a/History_L_shape_new.csv};
    % \addlegendentry{$\unopar$ };
    \addlegendentry{$e_\theta$ };

        % slope: 0.778602286
	\addplot [black] coordinates {(128 ,0.03) (256, 0.017471003)(256,0.03)(128 ,0.03)} ;
	\node [anchor=west] at (256,0.024){\footnotesize 0.78};
	\node [anchor=south] at (192,0.03){\footnotesize 1};

    % slope: 0.995 (last 4 pts)
	\addplot [black] coordinates {(50 ,0.03) (50,0.009923435222)(152,0.009923435222)(50 ,0.03)} ;
	\node [anchor=north] at (80,0.01){\footnotesize 1};
	\node [anchor=east] at (50,0.0175){\footnotesize 1.00};
\end{axis}
\end{tikzpicture}  


==> figures/example_II_2a/figure_solutions2d_17.tex <==
\begin{figure}[!htb]
  \centering
%   \begin{subfigure}{0.4\textwidth}
%   \begin{tikzpicture}[scale=0.9]
%     \begin{axis}[
%     view={0}{90},
%     scaled z ticks=false,
% 	zticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=2,zerofill}\pgfmathprintnumber{\tick}, 
% %    grid=both,
% %title = $u_p$,
%     colorbar,
% %	colorbar style={at={(0,-0.2)},anchor=north west},
%     xlabel = $x_1$,
%     ylabel = $x_2$,
% %    zlabel = $u_{p}$,
%     height=7.cm, width=7cm, 
% 	xmin=0, ymin=0, 
% 	xmax=1, ymax=1,
% %	zmin = 0, zmax = 0.035,
% %	ztick = {0,0.01,0.02},  
%     ]
%       \addplot3[surf, point meta=explicit,mesh/rows=32] table [z expr=0.0, meta index=2] {data/example_II_1a/fem_uniform_32.csv};
%       \addplot3[surf, point meta=explicit, mesh, black, mesh/rows=32] table [z expr=0.0, meta index=2] {data/example_II_1a/fem_uniform_32.csv};
%       % \addplot3[surf, point meta=explicit,mesh/rows=32] table [z expr=0.0, meta index=2] {data/example_II_1a/fem_trained_32_iter_10000.csv};
%       % \addplot3[surf, point meta=explicit, mesh, black, mesh/rows=32] table [z expr=0.0, meta index=2] {data/example_II_1a/fem_trained_32_iter_10000.csv};
%     \end{axis}
%   \end{tikzpicture} 
%    \caption{Solution on $r-$adaptive mesh of $32\times 32$. \label{fig:test4_sol8}}
%   \end{subfigure}
%     \hspace*{\fill}
 \begin{subfigure}{0.4\textwidth}
  \begin{tikzpicture}[scale=0.9]
    \begin{axis}[
    view={0}{90},
    scaled z ticks=false,
	zticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=2,zerofill}\pgfmathprintnumber{\tick}, 
%    grid=both,
%title = $u_p$,
    % colorbar,
%	colorbar style={at={(0,-0.2)},anchor=north west},
    xlabel = $x_1$,
    ylabel = $x_2$,
%    zlabel = $u_{p}$,
    height=7.cm, width=7cm, 
	xmin=0, ymin=0, 
	xmax=1, ymax=1,
	zmin=-1, zmax=1,
    colorbar,
    % point meta min=-1, % Specify the min value for the colormap
    % point meta max=1  % Specify the max value for the colormap
%	ztick = {0,0.01,0.02},  
    ]
      % \addplot3[surf, point meta=explicit,mesh/rows=32] table [z expr=0.0, meta index=2] {data/example_II_1a/fem_uniform_32.csv};
      % \addplot3[surf, point meta=explicit, mesh, black, mesh/rows=32] table [z expr=0.0, meta index=2] {data/example_II_1a/fem_uniform_32.csv};
      \addplot3[surf,shader=interp, point meta=explicit, mesh/rows=19] table [z expr=0.0, meta index=2] {data/example_II_2a/fem_trained_17_iter_2000.csv};
      \addplot3[surf, point meta=explicit, mesh, black, mesh/rows=19] table [z expr=0.0, meta index=2] {data/example_II_2a/fem_trained_17_iter_2000.csv};
    \end{axis}
  \end{tikzpicture} 
   \caption{Solution on $r-$adaptive mesh of $17\times 17$. \label{fig:test4_sol8}}
  \end{subfigure}
% 
% \begin{subfigure}{0.4\textwidth}
%   \begin{tikzpicture}[scale=0.9]
%     \begin{axis}
%     [
%     view={-30}{30},
%     % scaled z ticks=false,
% 	% zticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=2,zerofill}\pgfmathprintnumber{\tick}, 
% %    grid=both,
% %title = $u_p$,
%     colorbar,
% %	colorbar style={at={(0,-0.2)},anchor=north west},
%     xlabel = $x_1$,
%     ylabel = $x_2$,
% %    zlabel = $u_{p}$,
%     height=7.cm, width=7cm, 
% 	xmin=0, ymin=0, 
% 	xmax=1, ymax=1,
% 	zmin = -.2, zmax =4,
% %	ztick = {0,0.01,0.02},  
%     ]
%       \addplot3[surf,point meta=explicit,mesh/rows=32] table [x=x,y=y,z=u_pred, meta index=2]{data/example_II_1a/fem_uniform_32.csv};
%       % \addplot3[surf, mesh, black, mesh/rows=32] table [z expr=0.0, meta index=2] {data/example_II_1a/test_solution2d.csv};
%     \end{axis}
%   \end{tikzpicture} 
%    \caption{Solution on $r-$adaptive mesh of $8x8$. \label{fig:test4_sol8}}
%   \end{subfigure}
\caption{Experiment 5. Approximate solution on $r-$adaptive meshes of  $8x8$ and  $32x32$ elements.} 
\label{fig:exII2a:solutions}
\end{figure}




==> figures/example_II_2a/figure_solutions2d_32.tex <==
\begin{figure}[!htb]
  \centering
%   \begin{subfigure}{0.4\textwidth}
%   \begin{tikzpicture}[scale=0.9]
%     \begin{axis}[
%     view={0}{90},
%     scaled z ticks=false,
% 	zticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=2,zerofill}\pgfmathprintnumber{\tick}, 
% %    grid=both,
% %title = $u_p$,
%     colorbar,
% %	colorbar style={at={(0,-0.2)},anchor=north west},
%     xlabel = $x_1$,
%     ylabel = $x_2$,
% %    zlabel = $u_{p}$,
%     height=7.cm, width=7cm, 
% 	xmin=0, ymin=0, 
% 	xmax=1, ymax=1,
% %	zmin = 0, zmax = 0.035,
% %	ztick = {0,0.01,0.02},  
%     ]
%       \addplot3[surf, point meta=explicit,mesh/rows=32] table [z expr=0.0, meta index=2] {data/example_II_1a/fem_uniform_32.csv};
%       \addplot3[surf, point meta=explicit, mesh, black, mesh/rows=32] table [z expr=0.0, meta index=2] {data/example_II_1a/fem_uniform_32.csv};
%       % \addplot3[surf, point meta=explicit,mesh/rows=32] table [z expr=0.0, meta index=2] {data/example_II_1a/fem_trained_32_iter_10000.csv};
%       % \addplot3[surf, point meta=explicit, mesh, black, mesh/rows=32] table [z expr=0.0, meta index=2] {data/example_II_1a/fem_trained_32_iter_10000.csv};
%     \end{axis}
%   \end{tikzpicture} 
%    \caption{Solution on $r-$adaptive mesh of $32\times 32$. \label{fig:test4_sol8}}
%   \end{subfigure}
%     \hspace*{\fill}
 \begin{subfigure}{0.4\textwidth}
  \begin{tikzpicture}[scale=0.9]
    \begin{axis}[
    view={0}{90},
    scaled z ticks=false,
	zticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=2,zerofill}\pgfmathprintnumber{\tick}, 
%    grid=both,
%title = $u_p$,
    % colorbar,
%	colorbar style={at={(0,-0.2)},anchor=north west},
    xlabel = $x_1$,
    ylabel = $x_2$,
%    zlabel = $u_{p}$,
    height=7.cm, width=7cm, 
	xmin=0, ymin=0, 
	xmax=1, ymax=1,
	zmin=-1, zmax=1,
    colorbar,
    % point meta min=-1, % Specify the min value for the colormap
    % point meta max=1  % Specify the max value for the colormap
%	ztick = {0,0.01,0.02},  
 % unbounded coords=jump,
 %    filter point/.code={%
 %    \pgfmathparse{\pgfkeysvalueof{/data point/x}>0.5}%
 %    \ifpgfmathfloatcomparison
 %    \pgfmathparse{\pgfkeysvalueof{/data point/y}<0.5}%
 %    \ifpgfmathfloatcomparison
 %    \pgfkeyssetvalue{/data point/x}{nan}%
 %    \fi
 %    \fi
 %    },   
    ]
      % \addplot3[surf, point meta=explicit,mesh/rows=32] table [z expr=0.0, meta index=2] {data/example_II_1a/fem_uniform_32.csv};
      % \addplot3[surf, point meta=explicit, mesh, black, mesh/rows=32] table [z expr=0.0, meta index=2] {data/example_II_1a/fem_uniform_32.csv};
      \addplot3[surf,shader=interp, point meta=explicit, mesh/rows=35] table [z expr=0.0, meta index=2] {data/example_II_2a/fem_trained_33_iter_2000.csv};
      \addplot3[surf, point meta=explicit, mesh, black, mesh/rows=35] table [z expr=0.0, meta index=2] {data/example_II_2a/fem_trained_33_iter_2000.csv};
    \end{axis}
  \end{tikzpicture} 
   \caption{Solution on $r-$adaptive mesh of $33\times 33$. \label{fig:test4_sol8}}
  \end{subfigure}
% 
% \begin{subfigure}{0.4\textwidth}
%   \begin{tikzpicture}[scale=0.9]
%     \begin{axis}
%     [
%     view={-30}{30},
%     % scaled z ticks=false,
% 	% zticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=2,zerofill}\pgfmathprintnumber{\tick}, 
% %    grid=both,
% %title = $u_p$,
%     colorbar,
% %	colorbar style={at={(0,-0.2)},anchor=north west},
%     xlabel = $x_1$,
%     ylabel = $x_2$,
% %    zlabel = $u_{p}$,
%     height=7.cm, width=7cm, 
% 	xmin=0, ymin=0, 
% 	xmax=1, ymax=1,
% 	zmin = -.2, zmax =4,
% %	ztick = {0,0.01,0.02},  
%     ]
%       \addplot3[surf,point meta=explicit,mesh/rows=32] table [x=x,y=y,z=u_pred, meta index=2]{data/example_II_1a/fem_uniform_32.csv};
%       % \addplot3[surf, mesh, black, mesh/rows=32] table [z expr=0.0, meta index=2] {data/example_II_1a/test_solution2d.csv};
%     \end{axis}
%   \end{tikzpicture} 
%    \caption{Solution on $r-$adaptive mesh of $8x8$. \label{fig:test4_sol8}}
%   \end{subfigure}
\caption{Experiment 5. Approximate solution on $r-$adaptive meshes of  $8x8$ and  $32x32$ elements.} 
\label{fig:exII2a:solutions}
\end{figure}




==> figures/example_II_2a/grad-FEM-32-element.tex <==
\begin{tikzpicture}[scale=0.9]
    \begin{axis}[
    view={0}{90},
    scaled z ticks=false,
    zticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=2,zerofill}\pgfmathprintnumber{\tick},
    hide axis, % hides axis lines, ticks, labels
    enlargelimits=false,
    % axis lines=none,
    xtick=\empty,
    ytick=\empty,
    ztick=\empty,
    % xlabel={$u_{\theta}$},
    % ylabel={$v_{\theta}$},
    label style={font=\large},
    tick label style={font=\small},
    at={(0cm,0cm)}, % adjust spacing
    height=7cm, width=7cm, 
    % xmin=0, ymin=0, 
    % xmax=1, ymax=1,
    % zmin=0, zmax=0.625,
    % point meta min=0,
    % point meta max=0.625,
    colorbar,
    colorbar horizontal,
    colorbar style={
    at={(0.5,1.1)},
    anchor=south,
    width=\linewidth,
    },
    unbounded coords=jump,
    filter point/.code={%
    \pgfmathparse{\pgfkeysvalueof{/data point/x}>0.50001}%
    \ifpgfmathfloatcomparison
    \pgfmathparse{\pgfkeysvalueof{/data point/y}<0.49999}%
    \ifpgfmathfloatcomparison
    \pgfkeyssetvalue{/data point/x}{nan}%
    \fi
    \fi
    }
    ]
      \addplot3[surf, shader=interp,point meta=explicit,mesh/rows=33] table [z expr=0.0, meta index=2] {data/example_II_2a/new_fem_uniform_32_grad.csv};
      \addplot3[surf, point meta=explicit, mesh, black, mesh/rows=33] table [z expr=0.0, meta index=2] {data/example_II_2a/new_fem_uniform_32_grad.csv};
\end{axis}
\end{tikzpicture} 

==> figures/example_II_2a/grad-rAdaptive-32-element.tex <==
\begin{tikzpicture}[scale=0.9]
    \begin{axis}[
    view={0}{90},
    scaled z ticks=false,
    zticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=2,zerofill}\pgfmathprintnumber{\tick},
    hide axis, % hides axis lines, ticks, labels
    enlargelimits=false,
    % axis lines=none,
    xtick=\empty,
    ytick=\empty,
    ztick=\empty,
    % xlabel={$u_{\theta}$},
    % ylabel={$v_{\theta}$},
    label style={font=\large},
    tick label style={font=\small},
    at={(0cm,0cm)}, % adjust spacing
    height=7cm, width=7cm, 
    xmin=0, ymin=0, 
    xmax=1, ymax=1,
    zmin=-1, zmax=1,
    colorbar,
    colorbar horizontal,
    colorbar style={
    at={(0.5,1.1)},
    anchor=south,
    width=\linewidth,
    },
    unbounded coords=jump,
    filter point/.code={%
    \pgfmathparse{\pgfkeysvalueof{/data point/x}>0.50001}%
    \ifpgfmathfloatcomparison
    \pgfmathparse{\pgfkeysvalueof{/data point/y}<0.49999}%
    \ifpgfmathfloatcomparison
    \pgfkeyssetvalue{/data point/x}{nan}%
    \fi
    \fi
    }
    ]
      \addplot3[surf, shader=interp,point meta=explicit,mesh/rows=33] table [z expr=0.0, meta index=2] {data/example_II_2a/new_fem_adaptive_32_grad.csv};
      \addplot3[surf, point meta=explicit, mesh, black, mesh/rows=33] table [z expr=0.0, meta index=2] {data/example_II_2a/new_fem_adaptive_32_grad.csv};
\end{axis}
\end{tikzpicture} 

==> figures/example_II_2a/new-FEM-32-element.tex <==
\begin{tikzpicture}[scale=0.9]
\begin{axis}[
    view={0}{90},
    scaled z ticks=false,
    zticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=3,zerofill}\pgfmathprintnumber{\tick},
    hide axis, % hides axis lines, ticks, labels
    enlargelimits=false,
    at={(0cm,0cm)}, % adjust spacing
    height=7cm, width=7cm, 
    xmin=0, ymin=0, 
    xmax=1, ymax=1,
    zmin=-1, zmax=1,
    colorbar,
    colorbar style={
    samples=4,
    scaled ticks=false,
    },
    tick label style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2
    },
    unbounded coords=jump,
    filter point/.code={%
    \pgfmathparse{\pgfkeysvalueof{/data point/x}>0.50001}%
    \ifpgfmathfloatcomparison
    \pgfmathparse{\pgfkeysvalueof{/data point/y}<0.49999}%
    \ifpgfmathfloatcomparison
    \pgfkeyssetvalue{/data point/x}{nan}%
    \fi
    \fi
    }
    ]
      \addplot3[surf, shader=interp,point meta=explicit,mesh/rows=33] table [meta index=2] {data/example_II_2a/fem_uniform_32.csv};
      \addplot3[surf, point meta=explicit, mesh, black, mesh/rows=33] table [meta index=2] {data/example_II_2a/fem_uniform_32.csv};
\end{axis}
\begin{axis}[
    view={0}{90},
    scaled z ticks=false,
    zticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=2,zerofill}\pgfmathprintnumber{\tick},
    hide axis, % hides axis lines, ticks, labels
    enlargelimits=false,
    at={(0cm,-6cm)}, % adjust spacing
    height=7cm, width=7cm, 
    unbounded coords=jump,
    filter point/.code={%
    \pgfmathparse{\pgfkeysvalueof{/data point/x}>0.50001}%
    \ifpgfmathfloatcomparison
    \pgfmathparse{\pgfkeysvalueof{/data point/y}<0.49999}%
    \ifpgfmathfloatcomparison
    \pgfkeyssetvalue{/data point/x}{nan}%
    \fi
    \fi
    },
    colorbar
    ]
      \addplot3[surf, shader=interp,point meta=explicit,mesh/rows=33] table [meta index=2] {data/example_II_2a/gradnorm_uniform_32.csv};
      \addplot3[surf, point meta=explicit, mesh, black, mesh/rows=33] table [z expr=0.0, meta index=2] {data/example_II_2a/gradnorm_uniform_32.csv};

\end{axis}
\end{tikzpicture} 

==> figures/example_II_2a/new-rAdaptive-32-element.tex <==
\begin{tikzpicture}[scale=0.9]
\begin{axis}[
    view={0}{90},
    scaled z ticks=false,
    zticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=2,zerofill}\pgfmathprintnumber{\tick},
    hide axis, % hides axis lines, ticks, labels
    enlargelimits=false,
    at={(0cm,0cm)}, % adjust spacing
    height=7cm, width=7cm, 
    xmin=0, ymin=0, 
    xmax=1, ymax=1,
    zmin=-1, zmax=1,
    colorbar,
    colorbar style={
    samples=4,
    scaled ticks=false,
    },
    tick label style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2
    },
    unbounded coords=jump,
    filter point/.code={%
    \pgfmathparse{\pgfkeysvalueof{/data point/x}>0.50001}%
    \ifpgfmathfloatcomparison
    \pgfmathparse{\pgfkeysvalueof{/data point/y}<0.49999}%
    \ifpgfmathfloatcomparison
    \pgfkeyssetvalue{/data point/x}{nan}%
    \fi
    \fi
    }
    ]
      \addplot3[surf, shader=interp,point meta=explicit,mesh/rows=33] table [meta index=2] {data/example_II_2a/fem_adaptive_32.csv};
      \addplot3[surf, point meta=explicit, mesh, black, mesh/rows=33] table [meta index=2] {data/example_II_2a/fem_adaptive_32.csv};
\end{axis}
\begin{axis}[
    view={0}{90},
    scaled z ticks=false,
    zticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=2,zerofill}\pgfmathprintnumber{\tick},
    hide axis, % hides axis lines, ticks, labels
    enlargelimits=false,
    at={(0cm,-6cm)}, % adjust spacing
    height=7cm, width=7cm, 
    unbounded coords=jump,
    filter point/.code={%
    \pgfmathparse{\pgfkeysvalueof{/data point/x}>0.50001}%
    \ifpgfmathfloatcomparison
    \pgfmathparse{\pgfkeysvalueof{/data point/y}<0.49999}%
    \ifpgfmathfloatcomparison
    \pgfkeyssetvalue{/data point/x}{nan}%
    \fi
    \fi
    },
    colorbar
    ]
      \addplot3[surf, shader=interp,point meta=explicit,mesh/rows=33] table [meta index=2] {data/example_II_2a/gradnorm_adaptive_32.csv};
      \addplot3[surf, point meta=explicit, mesh, black, mesh/rows=33] table [meta index=2] {data/example_II_2a/gradnorm_adaptive_32.csv};

\end{axis}
\end{tikzpicture} 

==> figures/example_II_2a/rAdaptive-32-element.tex <==
\begin{tikzpicture}[scale=0.9]
    % \begin{axis}[
    % view={0}{90},
    % scaled z ticks=false,
    % zticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=2,zerofill}\pgfmathprintnumber{\tick}, 
    % hide axis,
    % title = $u_\theta$,
    % xlabel = $x_1$,
    % ylabel = $x_2$,
    % height=7.cm, width=7cm, 
    % xmin=0, ymin=0, 
    % xmax=1, ymax=1,
    % zmin=-1, zmax=1,
    %  unbounded coords=jump,
    % filter point/.code={%
    % \pgfmathparse{\pgfkeysvalueof{/data point/x}>0.50001}%
    % \ifpgfmathfloatcomparison
    % \pgfmathparse{\pgfkeysvalueof{/data point/y}<0.49999}%
    % \ifpgfmathfloatcomparison
    % \pgfkeyssetvalue{/data point/x}{nan}%
    % \fi
    % \fi
    % }
    % % colorbar
    % ]
    \begin{axis}[
    view={0}{90},
    scaled z ticks=false,
    %zticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=2,zerofill}\pgfmathprintnumber{\tick},
    hide axis, % hides axis lines, ticks, labels
    enlargelimits=false,
    % axis lines=none,
    xtick=\empty,
    ytick=\empty,
    ztick=\empty,
    % xlabel={$u_{\theta}$},
    % ylabel={$v_{\theta}$},
    label style={font=\large},
    tick label style={font=\small},
    at={(0cm,0cm)}, % adjust spacing
    height=7cm, width=7cm, 
    xmin=0, ymin=0, 
    xmax=1, ymax=1,
    zmin=-1, zmax=1,
    colorbar,
    colorbar horizontal,
    colorbar style={
    scaled ticks=false,
    ticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2,
        %/pgf/number format/zerofill
    },
    at={(0.5,1.1)},
    anchor=south,
    width=\linewidth,
    },
    unbounded coords=jump,
    filter point/.code={%
    \pgfmathparse{\pgfkeysvalueof{/data point/x}>0.50001}%
    \ifpgfmathfloatcomparison
    \pgfmathparse{\pgfkeysvalueof{/data point/y}<0.49999}%
    \ifpgfmathfloatcomparison
    \pgfkeyssetvalue{/data point/x}{nan}%
    \fi
    \fi
    }
    ]
      \addplot3[surf, shader=interp,point meta=explicit,mesh/rows=33] table [z expr=0.0, meta index=2] {data/example_II_2a/new_fem_adaptive_32.csv};
      \addplot3[surf, point meta=explicit, mesh, black, mesh/rows=33] table [z expr=0.0, meta index=2] {data/example_II_2a/new_fem_adaptive_32.csv};
\end{axis}
\end{tikzpicture} 

==> figures/example_II_2b/figure_solution2d_param.tex <==
% s1 s2 Exact_Ritz ritz_NN_param ritz_NN_noparam
% 2.3357214690901218e+00 1.0000000000000001e-01  -1.5950629604202900e-02 -1.5817717386631701e-02
% 1.0000000000000001e-01 3.3598182862837811e-01  -2.1100327246654501e-02 -2.1126951575134899e-02
% 8.8586679041008243e-01 5.4555947811685190e-01  -8.2020619426157997e-03 -8.1519199902898003e-03
% 1.8329807108324361e+00 4.8329302385717519e+00  -3.3718093929507999e-03 -3.3610356180004998e-03
% 7.8475997035146108e+00 5.4555947811685190e-01  -5.3354046488493997e-03 -5.2867745217894000e-03
% 1.0000000000000000e+01 1.4384498882876628e+00  -3.3253727360729002e-03 -3.2964149662793999e-03

\begin{figure}[!h]
\centering
\begin{subfigure}{0.3\textwidth}
\begin{tikzpicture}[scale=0.9]
\begin{axis}[
    view={0}{90},
    scaled z ticks=false,
    zticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=2,zerofill}\pgfmathprintnumber{\tick},
    hide axis, % hides axis lines, ticks, labels
    enlargelimits=false,
    % scale only axis,
    % axis on top,
    % title = $u_\theta$,
    % xlabel = $x_1$,
    ylabel = $u_\theta$,
    height=7.cm, width=7cm, 
    xmin=0, ymin=0, 
    xmax=1, ymax=1,
    zmin=-1, zmax=1,
    % colorbar,
    colorbar horizontal,
    colorbar style={
    at={(0.5,1.1)},
    anchor=south,
    width=\linewidth,
    },
    unbounded coords=jump,
    filter point/.code={%
    \pgfmathparse{\pgfkeysvalueof{/data point/x}>0.50001}%
    \ifpgfmathfloatcomparison
    \pgfmathparse{\pgfkeysvalueof{/data point/y}<0.49999}%
    \ifpgfmathfloatcomparison
    \pgfkeyssetvalue{/data point/x}{nan}%
    \fi
    \fi
    }
    ]
      \addplot3[surf, shader=interp, point meta=explicit,mesh/rows=11] table[x=x_0,y=y_0,z=u_r_0, meta index=2]{data/example_II_2b/r_solutions.csv};
      \addplot3[surf, point meta=explicit, mesh, black, mesh/rows=11]table[x=x_0,y=y_0,z=u_r_0, meta index=2]{data/example_II_2b/r_solutions.csv};
\end{axis}
\end{tikzpicture} 
\vskip1mm
\begin{tikzpicture}[scale=0.9]
\begin{axis}[
    view={0}{90},
    scaled z ticks=false,
    zticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=2,zerofill}\pgfmathprintnumber{\tick},
    hide axis, % hides axis lines, ticks, labels
    enlargelimits=false,
    % title = $u_\theta^\sigma$,
    % xlabel = $x_1$,
    ylabel =$u_\theta^\sigma$,
    height=7.cm, width=7cm, 
    xmin=0, ymin=0, 
    xmax=1, ymax=1,
    zmin=-1, zmax=1,
    % colorbar horizontal
    unbounded coords=jump,
    filter point/.code={%
    \pgfmathparse{\pgfkeysvalueof{/data point/x}>0.50001}%
    \ifpgfmathfloatcomparison
    \pgfmathparse{\pgfkeysvalueof{/data point/y}<0.49999}%
    \ifpgfmathfloatcomparison
    \pgfkeyssetvalue{/data point/x}{nan}%
    \fi
    \fi
    }
    ]
      \addplot3[surf,  shader=interp,point meta=explicit,mesh/rows=11] table[x=x_0,y=y_0,z=u_NN_0, meta index=2]{data/example_II_2b/NN_solutions.csv};
      \addplot3[surf, point meta=explicit, mesh, black, mesh/rows=11]table[x=x_0,y=y_0,z=u_NN_0, meta index=2]{data/example_II_2b/NN_solutions.csv};
       % \node[rotate=90, anchor=south] at (-0.8,2.7) {\small $u_\theta^\sigma$};
\end{axis}
\end{tikzpicture} 
\caption{Test sample $\sigma_1 =2.3357214690901218e+00$, $\sigma_2= 1.0000000000000001e-01$, $\sigma_3=1.0$ }

\end{subfigure}
\hspace*{\fill}
\begin{subfigure}{0.3\textwidth}
\begin{tikzpicture}[scale=0.9]
\begin{axis}[
    view={0}{90},
    scaled z ticks=false,
    zticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=2,zerofill}\pgfmathprintnumber{\tick},
    hide axis, % hides axis lines, ticks, labels
    enlargelimits=false,
    % title = $u_\theta$,
    % xlabel = $x_1$,
    % ylabel = $x_2$,
    height=7.cm, width=7cm, 
    xmin=0, ymin=0, 
    xmax=1, ymax=1,
    zmin=-1, zmax=1,
    colorbar horizontal,
    colorbar style={
    at={(0.5,1.1)},
    anchor=south,
    width=\linewidth},
    unbounded coords=jump,
    filter point/.code={%
    \pgfmathparse{\pgfkeysvalueof{/data point/x}>0.50001}%
    \ifpgfmathfloatcomparison
    \pgfmathparse{\pgfkeysvalueof{/data point/y}<0.49999}%
    \ifpgfmathfloatcomparison
    \pgfkeyssetvalue{/data point/x}{nan}%
    \fi
    \fi
    }
    ]
      \addplot3[surf, shader=interp, point meta=explicit,mesh/rows=11] table[x=x_1,y=y_1,z=u_r_1, meta index=5]{data/example_II_2b/r_solutions.csv};
      \addplot3[surf, point meta=explicit, mesh, black, mesh/rows=11]table[x=x_1,y=y_1,z=u_r_1, meta index=5]{data/example_II_2b/r_solutions.csv};
\end{axis}
\end{tikzpicture} 
\vskip1mm
\begin{tikzpicture}[scale=0.9]
\begin{axis}[
    view={0}{90},
    scaled z ticks=false,
    zticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=2,zerofill}\pgfmathprintnumber{\tick},
    hide axis, % hides axis lines, ticks, labels
    enlargelimits=false,
    % title = $u_\theta^\sigma$,
    % xlabel = $x_1$,
    % ylabel = $x_2$,
    height=7.cm, width=7cm, 
    xmin=0, ymin=0, 
    xmax=1, ymax=1,
    zmin=-1, zmax=1,
    unbounded coords=jump,
    filter point/.code={%
    \pgfmathparse{\pgfkeysvalueof{/data point/x}>0.50001}%
    \ifpgfmathfloatcomparison
    \pgfmathparse{\pgfkeysvalueof{/data point/y}<0.49999}%
    \ifpgfmathfloatcomparison
    \pgfkeyssetvalue{/data point/x}{nan}%
    \fi
    \fi
    }
    % colorbar horizontal
    ]
      \addplot3[surf, shader=interp, point meta=explicit,mesh/rows=11] table[x=x_1,y=y_1,z=u_NN_1, meta index=5]{data/example_II_2b/NN_solutions.csv};
      \addplot3[surf, point meta=explicit, mesh, black, mesh/rows=11]table[x=x_1,y=y_1,z=u_NN_1, meta index=5]{data/example_II_2b/NN_solutions.csv};
\end{axis}
\end{tikzpicture} 
\caption{Test sample $\sigma_1 =1.0000000000000001e-01 $, $\sigma_2=3.3598182862837811e-01  $, $\sigma_3=1.0$ }

\end{subfigure}
\hspace*{\fill}
\begin{subfigure}{0.3\textwidth}
\begin{tikzpicture}[scale=0.9]
\begin{axis}[
    view={0}{90},
    scaled z ticks=false,
    zticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=2,zerofill}\pgfmathprintnumber{\tick},
    hide axis, % hides axis lines, ticks, labels
    enlargelimits=false,
    % title = $u_\theta$,
    % xlabel = $x_1$,
    % ylabel = $x_2$,
    height=7.cm, width=7cm, 
    xmin=0, ymin=0, 
    xmax=1, ymax=1,
    zmin=-1, zmax=1,
    % colorbar
   colorbar horizontal,
  colorbar style={
    at={(0.5,1.1)},
    anchor=south,
    width=\linewidth},
    unbounded coords=jump,
    filter point/.code={%
    \pgfmathparse{\pgfkeysvalueof{/data point/x}>0.50001}%
    \ifpgfmathfloatcomparison
    \pgfmathparse{\pgfkeysvalueof{/data point/y}<0.49999}%
    \ifpgfmathfloatcomparison
    \pgfkeyssetvalue{/data point/x}{nan}%
    \fi
    \fi
    }
    ]
      \addplot3[surf, shader=interp, point meta=explicit,mesh/rows=11] table[x=x_2,y=y_2,z=u_r_2, meta index=8]{data/example_II_2b/r_solutions.csv};
      \addplot3[surf, point meta=explicit, mesh, black, mesh/rows=11]table[x=x_2,y=y_2,z=u_r_2, meta index=8]{data/example_II_2b/r_solutions.csv};
\end{axis}
\end{tikzpicture} 
\vskip1mm
\begin{tikzpicture}[scale=0.9]
\begin{axis}[
    view={0}{90},
    scaled z ticks=false,
    zticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=2,zerofill}\pgfmathprintnumber{\tick},
    hide axis, % hides axis lines, ticks, labels
    enlargelimits=false,
    % title = $u_\theta^\sigma$,
    % xlabel = $x_1$,
    % ylabel = $x_2$,
    height=7.cm, width=7cm, 
    xmin=0, ymin=0, 
    xmax=1, ymax=1,
    zmin=-1, zmax=1,
    unbounded coords=jump,
    filter point/.code={%
    \pgfmathparse{\pgfkeysvalueof{/data point/x}>0.50001}%
    \ifpgfmathfloatcomparison
    \pgfmathparse{\pgfkeysvalueof{/data point/y}<0.49999}%
    \ifpgfmathfloatcomparison
    \pgfkeyssetvalue{/data point/x}{nan}%
    \fi
    \fi
    }
    % colorbar
    % colorbar horizontal
    ]
      \addplot3[surf, shader=interp, point meta=explicit,mesh/rows=11] table[x=x_2,y=y_2,z=u_NN_2, meta index=8]{data/example_II_2b/NN_solutions.csv};
      \addplot3[surf, point meta=explicit, mesh, black, mesh/rows=11]table[x=x_2,y=y_2,z=u_NN_2, meta index=8]{data/example_II_2b/NN_solutions.csv};
\end{axis}
\end{tikzpicture} 
\caption{Test sample $\sigma_1 =8 1.0000000000000000e+01 $, $\sigma_2= 1.4384498882876628e+00 $, $\sigma_3=1.0$ }
\end{subfigure}

\begin{subfigure}{0.3\textwidth}
\begin{tikzpicture}[scale=0.9]
\begin{axis}[
    view={0}{90},
    scaled z ticks=false,
    zticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=2,zerofill}\pgfmathprintnumber{\tick},
    hide axis, % hides axis lines, ticks, labels
    enlargelimits=false,
    % scale only axis,
    % axis on top,
    % title = $u_\theta$,
    % xlabel = $x_1$,
    ylabel = $u_\theta$,
    height=7.cm, width=7cm, 
    xmin=0, ymin=0, 
    xmax=1, ymax=1,
    zmin=-1, zmax=1,
    % colorbar,
    colorbar horizontal,
    colorbar style={
    at={(0.5,1.1)},
    anchor=south,
    width=\linewidth,
    },
    unbounded coords=jump,
    filter point/.code={%
    \pgfmathparse{\pgfkeysvalueof{/data point/x}>0.50001}%
    \ifpgfmathfloatcomparison
    \pgfmathparse{\pgfkeysvalueof{/data point/y}<0.49999}%
    \ifpgfmathfloatcomparison
    \pgfkeyssetvalue{/data point/x}{nan}%
    \fi
    \fi
    }
    ]
      \addplot3[surf,  shader=interp,point meta=explicit,mesh/rows=11] table[x=x_3,y=y_3,z=u_r_3, meta index=11]{data/example_II_2b/r_solutions.csv};
      \addplot3[surf, point meta=explicit, mesh, black, mesh/rows=11]table[x=x_3,y=y_3,z=u_r_3, meta index=11]{data/example_II_2b/r_solutions.csv};
\end{axis}
\end{tikzpicture} 
\vskip1mm
\begin{tikzpicture}[scale=0.9]
\begin{axis}[
    view={0}{90},
    scaled z ticks=false,
    zticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=2,zerofill}\pgfmathprintnumber{\tick},
    hide axis, % hides axis lines, ticks, labels
    enlargelimits=false,
    % title = $u_\theta^\sigma$,
    % xlabel = $x_1$,
    ylabel =$u_\theta^\sigma$,
    height=7.cm, width=7cm, 
    xmin=0, ymin=0, 
    xmax=1, ymax=1,
    zmin=-1, zmax=1,
    % colorbar horizontal
    unbounded coords=jump,
    filter point/.code={%
    \pgfmathparse{\pgfkeysvalueof{/data point/x}>0.50001}%
    \ifpgfmathfloatcomparison
    \pgfmathparse{\pgfkeysvalueof{/data point/y}<0.49999}%
    \ifpgfmathfloatcomparison
    \pgfkeyssetvalue{/data point/x}{nan}%
    \fi
    \fi
    }
    ]
      \addplot3[surf, shader=interp, point meta=explicit,mesh/rows=11] table[x=x_3,y=y_3,z=u_NN_3, meta index=11]{data/example_II_2b/NN_solutions.csv};
      \addplot3[surf, point meta=explicit, mesh, black, mesh/rows=11]table[x=x_3,y=y_3,z=u_NN_3, meta index=11]{data/example_II_2b/NN_solutions.csv};
       % \node[rotate=90, anchor=south] at (-0.8,2.7) {\small $u_\theta^\sigma$};
\end{axis}
\end{tikzpicture} 
\caption{Test sample $\sigma_1 =2.3357214690901218e+00$, $\sigma_2= 1.0000000000000001e-01$, $\sigma_3=1.0$ }

\end{subfigure}
\hspace*{\fill}
\begin{subfigure}{0.3\textwidth}
\begin{tikzpicture}[scale=0.9]
\begin{axis}[
    view={0}{90},
    scaled z ticks=false,
    zticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=2,zerofill}\pgfmathprintnumber{\tick},
    hide axis, % hides axis lines, ticks, labels
    enlargelimits=false,
    % title = $u_\theta$,
    % xlabel = $x_1$,
    % ylabel = $x_2$,
    height=7.cm, width=7cm, 
    xmin=0, ymin=0, 
    xmax=1, ymax=1,
    zmin=-1, zmax=1,
    colorbar horizontal,
    colorbar style={
    at={(0.5,1.1)},
    anchor=south,
    width=\linewidth},
    unbounded coords=jump,
    filter point/.code={%
    \pgfmathparse{\pgfkeysvalueof{/data point/x}>0.50001}%
    \ifpgfmathfloatcomparison
    \pgfmathparse{\pgfkeysvalueof{/data point/y}<0.49999}%
    \ifpgfmathfloatcomparison
    \pgfkeyssetvalue{/data point/x}{nan}%
    \fi
    \fi
    }
    ]
      \addplot3[surf,  shader=interp,point meta=explicit,mesh/rows=11] table[x=x_4,y=y_4,z=u_r_4, meta index=14]{data/example_II_2b/r_solutions.csv};
      \addplot3[surf, point meta=explicit, mesh, black, mesh/rows=11]table[x=x_4,y=y_4,z=u_r_4, meta index=14]{data/example_II_2b/r_solutions.csv};
\end{axis}
\end{tikzpicture} 
\vskip1mm
\begin{tikzpicture}[scale=0.9]
\begin{axis}[
    view={0}{90},
    scaled z ticks=false,
    zticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=2,zerofill}\pgfmathprintnumber{\tick},
    hide axis, % hides axis lines, ticks, labels
    enlargelimits=false,
    % title = $u_\theta^\sigma$,
    % xlabel = $x_1$,
    % ylabel = $x_2$,
    height=7.cm, width=7cm, 
    xmin=0, ymin=0, 
    xmax=1, ymax=1,
    zmin=-1, zmax=1,
    unbounded coords=jump,
    filter point/.code={%
    \pgfmathparse{\pgfkeysvalueof{/data point/x}>0.50001}%
    \ifpgfmathfloatcomparison
    \pgfmathparse{\pgfkeysvalueof{/data point/y}<0.49999}%
    \ifpgfmathfloatcomparison
    \pgfkeyssetvalue{/data point/x}{nan}%
    \fi
    \fi
    }
    % colorbar horizontal
    ]
      \addplot3[surf,  shader=interp,point meta=explicit,mesh/rows=11] table[x=x_4,y=y_4,z=u_NN_4, meta index=14]{data/example_II_2b/NN_solutions.csv};
      \addplot3[surf, point meta=explicit, mesh, black, mesh/rows=11]table[x=x_4,y=y_4,z=u_NN_4, meta index=14]{data/example_II_2b/NN_solutions.csv};
\end{axis}
\end{tikzpicture} 
\caption{Test sample $\sigma_1 =1.0000000000000001e-01 $, $\sigma_2=3.3598182862837811e-01  $, $\sigma_3=1.0$ }

\end{subfigure}
\hspace*{\fill}
\begin{subfigure}{0.3\textwidth}
\begin{tikzpicture}[scale=0.9]
\begin{axis}[
    view={0}{90},
    scaled z ticks=false,
    zticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=2,zerofill}\pgfmathprintnumber{\tick},
    hide axis, % hides axis lines, ticks, labels
    enlargelimits=false,
    % title = $u_\theta$,
    % xlabel = $x_1$,
    % ylabel = $x_2$,
    height=7.cm, width=7cm, 
    xmin=0, ymin=0, 
    xmax=1, ymax=1,
    zmin=-1, zmax=1,
    % colorbar
   colorbar horizontal,
  colorbar style={
    at={(0.5,1.1)},
    anchor=south,
    width=\linewidth},
    unbounded coords=jump,
    filter point/.code={%
    \pgfmathparse{\pgfkeysvalueof{/data point/x}>0.50001}%
    \ifpgfmathfloatcomparison
    \pgfmathparse{\pgfkeysvalueof{/data point/y}<0.49999}%
    \ifpgfmathfloatcomparison
    \pgfkeyssetvalue{/data point/x}{nan}%
    \fi
    \fi
    }
    ]
      \addplot3[surf, shader=interp, point meta=explicit,mesh/rows=11] table[x=x_5,y=y_5,z=u_r_5, meta index=17]{data/example_II_2b/r_solutions.csv};
      \addplot3[surf, point meta=explicit, mesh, black, mesh/rows=11]table[x=x_5,y=y_5,z=u_r_5, meta index=17]{data/example_II_2b/r_solutions.csv};
\end{axis}
\end{tikzpicture} 
\vskip1mm
\begin{tikzpicture}[scale=0.9]
\begin{axis}[
    view={0}{90},
    scaled z ticks=false,
    zticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=2,zerofill}\pgfmathprintnumber{\tick},
    hide axis, % hides axis lines, ticks, labels
    enlargelimits=false,
    % title = $u_\theta^\sigma$,
    % xlabel = $x_1$,
    % ylabel = $x_2$,
    height=7.cm, width=7cm, 
    xmin=0, ymin=0, 
    xmax=1, ymax=1,
    zmin=-1, zmax=1,
    unbounded coords=jump,
    filter point/.code={%
    \pgfmathparse{\pgfkeysvalueof{/data point/x}>0.50001}%
    \ifpgfmathfloatcomparison
    \pgfmathparse{\pgfkeysvalueof{/data point/y}<0.49999}%
    \ifpgfmathfloatcomparison
    \pgfkeyssetvalue{/data point/x}{nan}%
    \fi
    \fi
    }
    % colorbar
    % colorbar horizontal
    ]
      \addplot3[surf, shader=interp,point meta=explicit,mesh/rows=11] table[x=x_5,y=y_5,z=u_NN_5, meta index=17]{data/example_II_2b/NN_solutions.csv};
      \addplot3[surf, point meta=explicit, mesh, black, mesh/rows=11]table[x=x_5,y=y_5,z=u_NN_5, meta index=17]{data/example_II_2b/NN_solutions.csv};
\end{axis}
\end{tikzpicture} 
\caption{Test sample $\sigma_1 = 1.0000000000000000e+01 $, $\sigma_2= 1.4384498882876628e+00 $, $\sigma_3=1.0$ }
\end{subfigure}
\caption{Experiment}
% \caption{Experiment \ref{ss:exp:doublesigmoid}. Experiments for the non-parametric model problem \eqref{eq} with manufactured solution  $u(x_1,x_2) = \arctan(\alpha(x_1-s_1))\arctan(\alpha(x_2-s_2))$, with $\alpha = $, $s_1=s_2=$. The left plot shows the finite element solutions using 32-elements uniform and $r-$adaptive meshes, respectively.} 
\label{fig:exII1a:solutions}
\end{figure}




==> figures/example_II_2b/test1_r_NN.tex <==
\begin{tikzpicture}[scale=0.9]
\begin{axis}[
    view={0}{90},
    % scaled z ticks=false,
    zticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=2,zerofill}\pgfmathprintnumber{\tick},
    hide axis, % hides axis lines, ticks, labels
    enlargelimits=false,
    at={(0cm,0cm)}, % adjust spacing
    height=7cm, width=7cm, 
    xmin=0, ymin=0, 
    xmax=1, ymax=1,
    zmin=-1, zmax=1,
    colorbar,
    colorbar horizontal,
    colorbar style={
    samples=4, % Try
    xticklabel pos=upper,
    % scaled ticks=base 10:1,
    scaled ticks=false, 
    at={(0.5,1.1)
    },
    tick label style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2
    },
    anchor=south,
    % width=\linewidth
    },
    unbounded coords=jump,
    filter point/.code={%
    \pgfmathparse{\pgfkeysvalueof{/data point/x}>0.50001}%
    \ifpgfmathfloatcomparison
    \pgfmathparse{\pgfkeysvalueof{/data point/y}<0.49999}%
    \ifpgfmathfloatcomparison
    \pgfkeyssetvalue{/data point/x}{nan}%
    \fi
    \fi
    }
    ]
      \addplot3[surf, shader=interp, point meta=explicit,mesh/rows=11] table[x=x_0,y=y_0,meta=u_r_0]{data/example_II_2b/r_solutions.csv};
      \addplot3[surf, point meta=explicit, mesh, black, mesh/rows=11]table[x=x_0,y=y_0,meta=u_r_0]{data/example_II_2b/r_solutions.csv};
\end{axis}
\begin{axis}[
    view={0}{90},
    scaled z ticks=false,
    zticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=2,zerofill}\pgfmathprintnumber{\tick},
    hide axis, % hides axis lines, ticks, labels
    enlargelimits=false,
    at={(0cm,-6cm)}, % adjust spacing
    height=7cm, width=7cm, 
    unbounded coords=jump,
    filter point/.code={%
    \pgfmathparse{\pgfkeysvalueof{/data point/x}>0.50001}%
    \ifpgfmathfloatcomparison
    \pgfmathparse{\pgfkeysvalueof{/data point/y}<0.49999}%
    \ifpgfmathfloatcomparison
    \pgfkeyssetvalue{/data point/x}{nan}%
    \fi
    \fi
    }
    ]
       \addplot3[surf,  shader=interp,point meta=explicit,mesh/rows=11] table[x=x_0,y=y_0,meta=u_NN_0]{data/example_II_2b/NN_solutions.csv};
      \addplot3[surf, point meta=explicit, mesh, black, mesh/rows=11]table[x=x_0,y=y_0,meta=u_NN_0]{data/example_II_2b/NN_solutions.csv};

\end{axis}
\end{tikzpicture} 

==> figures/example_II_2b/test2_r_NN.tex <==
\begin{tikzpicture}[scale=0.9]
\begin{axis}[
    view={0}{90},
    scaled z ticks=false,
    zticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=2,zerofill}\pgfmathprintnumber{\tick},
    hide axis, % hides axis lines, ticks, labels
    enlargelimits=false,
    at={(0cm,0cm)}, % adjust spacing
    height=7cm, width=7cm, 
    xmin=0, ymin=0, 
    xmax=1, ymax=1,
    zmin=-1, zmax=1,
    colorbar,
    colorbar horizontal,
    colorbar style={
    % samples=4, % Try
    scaled ticks=false,
    xtick={0, 0.01, 0.02, 0.03},
    xticklabel pos=upper,
    at={(0.5,1.1)},
    scaled ticks=false, 
    tick label style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
    },
    anchor=south,
    % width=\linewidth
    },
    unbounded coords=jump,
    filter point/.code={%
    \pgfmathparse{\pgfkeysvalueof{/data point/x}>0.5000}%
    \ifpgfmathfloatcomparison
    \pgfmathparse{\pgfkeysvalueof{/data point/y}<0.49999}%
    \ifpgfmathfloatcomparison
    \pgfkeyssetvalue{/data point/x}{nan}%
    \fi
    \fi
    }
    ]
      \addplot3[surf, shader=interp, point meta=explicit,mesh/rows=11] table[x=x_3,y=y_3,meta=u_r_3]{data/example_II_2b/r_solutions.csv};
      \addplot3[surf, point meta=explicit, mesh, black, mesh/rows=11]table[x=x_3,y=y_3, meta=u_r_3]{data/example_II_2b/r_solutions.csv};
\end{axis}
\begin{axis}[
    view={0}{90},
    scaled z ticks=false,
    zticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=2,zerofill}\pgfmathprintnumber{\tick},
    hide axis, % hides axis lines, ticks, labels
    enlargelimits=false,
    at={(0cm,-6cm)}, % adjust spacing
    height=7cm, width=7cm, 
    unbounded coords=jump,
    filter point/.code={%
    \pgfmathparse{\pgfkeysvalueof{/data point/x}>0.50001}%
    \ifpgfmathfloatcomparison
    \pgfmathparse{\pgfkeysvalueof{/data point/y}<0.49999}%
    \ifpgfmathfloatcomparison
    \pgfkeyssetvalue{/data point/x}{nan}%
    \fi
    \fi
    }
    ]
       \addplot3[surf,  shader=interp,point meta=explicit,mesh/rows=11] table[x=x_3,y=y_3,meta=u_NN_3]{data/example_II_2b/NN_solutions.csv};
      \addplot3[surf, point meta=explicit, mesh, black, mesh/rows=11]table[x=x_3,y=y_3,meta=u_NN_3]{data/example_II_2b/NN_solutions.csv};
\end{axis}
\end{tikzpicture} 

==> figures/example_II_2b/test3_r_NN.tex <==
\begin{tikzpicture}[scale=0.9]
\begin{axis}[
    view={0}{90},
    scaled z ticks=false,
    zticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=2,zerofill}\pgfmathprintnumber{\tick},
    hide axis, % hides axis lines, ticks, labels
    enlargelimits=false,
    at={(0cm,0cm)}, % adjust spacing
    height=7cm, width=7cm, 
    xmin=0, ymin=0, 
    xmax=1, ymax=1,
    zmin=-1, zmax=1,
    colorbar,
    colorbar horizontal,
    colorbar style={
    samples=4, % Try
    xticklabel pos=upper,
    at={(0.5,1.1)},
    anchor=south,
    scaled ticks=false, 
    at={(0.5,1.1)
    },
    tick label style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2
    },
    % width=\linewidth
    },
    unbounded coords=jump,
    filter point/.code={%
    \pgfmathparse{\pgfkeysvalueof{/data point/x}>0.50001}%
    \ifpgfmathfloatcomparison
    \pgfmathparse{\pgfkeysvalueof{/data point/y}<0.49999}%
    \ifpgfmathfloatcomparison
    \pgfkeyssetvalue{/data point/x}{nan}%
    \fi
    \fi
    }
    ]
      \addplot3[surf, shader=interp, point meta=explicit,mesh/rows=11] table[x=x_2,y=y_2,meta=u_r_2]{data/example_II_2b/r_solutions.csv};
      \addplot3[surf, point meta=explicit, mesh, black, mesh/rows=11]table[x=x_2,y=y_2,meta=u_r_2]{data/example_II_2b/r_solutions.csv};
\end{axis}
\begin{axis}[
    view={0}{90},
    scaled z ticks=false,
    zticklabel=\pgfkeys{/pgf/number format/.cd,fixed,precision=2,zerofill}\pgfmathprintnumber{\tick},
    hide axis, % hides axis lines, ticks, labels
    enlargelimits=false,
    at={(0cm,-6cm)}, % adjust spacing
    height=7cm, width=7cm, 
    unbounded coords=jump,
    filter point/.code={%
    \pgfmathparse{\pgfkeysvalueof{/data point/x}>0.50001}%
    \ifpgfmathfloatcomparison
    \pgfmathparse{\pgfkeysvalueof{/data point/y}<0.49999}%
    \ifpgfmathfloatcomparison
    \pgfkeyssetvalue{/data point/x}{nan}%
    \fi
    \fi
    }
    ]
       \addplot3[surf,  shader=interp,point meta=explicit,mesh/rows=11] table[x=x_2,y=y_2,meta=u_NN_2]{data/example_II_2b/NN_solutions.csv};
      \addplot3[surf, point meta=explicit, mesh, black, mesh/rows=11]table[x=x_2,y=y_2,meta=u_NN_2]{data/example_II_2b/NN_solutions.csv};
\end{axis}
\end{tikzpicture}

==> figures/example_II_2b/training-error-N10.tex <==
\begin{tikzpicture}  
\begin{axis}[scale only axis, 
    xlabel = Iteration, 
    ylabel = $e^\text{test}_\theta$,
    xmode = log,
    ymode=log,
    ytick pos=left,
    xtick pos=left,
    scaled y ticks=base 10:2,
    % log ticks with fixed point,
    y label style={at={(-0.17,0.5)}}, 
    height=3.5cm, width=6cm, 
    every axis plot/.append style={thick},
    xmin=1, ymin=0.17, 
    xmax=3200000, ymax=0.26,
    legend columns = 1,
    legend style= {at={(1,1)},draw=none,fill=none,nodes={scale=1, transform shape}}, 
    legend cell align={left}
    ]
    \addplot[solid, line width=0.7pt, color=Azul, mark options={solid}] table[x=Epoch ,y=Testing_Error]{data/example_II_2b/Errors_final_test_N9_15M.csv};
    % \addlegendentry{Testing error $N=16$ };
\end{axis}
\end{tikzpicture}

==> figures/example_II_2b/training-error-N64.tex <==
\begin{tikzpicture}  
\begin{axis}[scale only axis, 
    xlabel = Iteration, 
    ylabel = $e^\text{test}_\theta$,
    xmode = log,
    ymode=log,
    ytick pos=left,
    xtick pos=left,
    scaled y ticks=base 10:2,
    % log ticks with fixed point,
    y label style={at={(-0.17,0.5)}}, 
    height=3.5cm, width=6.1cm, 
    every axis plot/.append style={thick},
    xmin=1, ymin=0.02, 
    xmax=8000000, ymax=0.1,
    legend columns = 1,
    legend style= {at={(1,1)},draw=none,fill=none,nodes={scale=1, transform shape}}, 
    legend cell align={left}
    ]
    \addplot[solid, line width=0.7pt, color=Azul, mark options={solid}] table[x=Epoch ,y=Testing_Error]{data/example_II_2b/Errors_final_test_N64.csv};
\end{axis}
\end{tikzpicture}

==> figures/example_I_1a/FEM-32-element.tex <==
\begin{tikzpicture}
\begin{axis}[scale only axis, xlabel = $x$, 
	ytick pos=left,
	xtick pos=left,
	y label style={at={(-0.1,0.5)}}, 
	height=3.5cm, width=6cm, 
	xmin=0, ymin=0, 
	xmax=1, ymax=1,
	legend columns = 1,
	legend style= {at={(0.3,0.95)},draw=none,fill=none,nodes={scale=1, transform shape}}, 
	legend cell align={left}
	]
	%
	%%exact solution
	\addplot [black, line width=0.7pt,domain=0:10] table[x=x ,y=u_exact]
    {data/example_I_1a/exact.csv};
	\addlegendentry{$\uexactnopar$ };
	%%r-adaptativity
	\addplot[line width=0.6pt,color=Azul, densely dotted,mark=o, mark options={solid}] table[x=x ,y=u_pred]{data/example_I_1a/fem_uniform_32.csv};
	\addlegendentry{$\uunifnopar$ };
\end{axis}
\end{tikzpicture}

==> figures/example_I_1a/error-epochs-all.tex <==
\begin{tikzpicture}  
\begin{axis}[scale only axis, 
    xlabel = Iteration, 
    ylabel = $e_\theta$,
    xmode = log,
    ymode=log,
    ytick pos=left,
    xtick pos=left,
    scaled y ticks=base 10:2,
    % log ticks with fixed point,
    y label style={at={(-0.17,0.5)}}, 
    height=3.5cm, width=5.95cm, 
    every axis plot/.append style={thick},
    xmin=1, ymin=0.0035, 
    xmax=80000, ymax=0.25,
    legend columns = 1,
    legend style= {at={(1,1)},draw=none,fill=none,nodes={scale=1, transform shape}}, 
    legend cell align={left}
    ]
    \addplot[dashdotted, line width=0.7pt, color=Azul, mark options={solid}] table[x=Epoch ,y=Relative_Error]{data/example_I_1a/trimmed_log_history_error_32N.csv};
    \node[black,below] at (20000,0.055) {\footnotesize $N$=32};
    % \addlegendentry{$32$ };
    \addplot[dotted, line width=0.7pt, color=Rojo, mark options={solid}] table[x=Epoch ,y=Relative_Error]{data/example_I_1a/trimmed_log_history_error_64N.csv};
    \node[black,below] at (20000,0.0285) {\footnotesize  $N$=64};
    % \addlegendentry{$64$ };
    \addplot[dashed, line width=0.7pt, color=Verde, mark options={solid}] table[x=Epoch ,y=Relative_Error]{data/example_I_1a/trimmed_log_history_error_128N.csv};
    \node[black,below] at (20000,0.015) {\footnotesize  $N$=128};
    % \addlegendentry{$128$ };
    \addplot[solid, line width=0.7pt, color=Celeste, mark options={solid}] table[x=Epoch ,y=Relative_Error]{data/example_I_1a/trimmed_log_history_error_256N.csv};
    \node[black,below] at (20000,0.0077) {\footnotesize  $N$=256};
    % \addlegendentry{$256$ };
\end{axis}
\end{tikzpicture}

==> figures/example_I_1a/error_history.tex <==
\begin{tikzpicture}  
\begin{axis}[scale only axis, xlabel = $N$, 
    ylabel = $e_\theta$ and $e_h$,
	xmode=log,
	ymode=log,
	ytick pos=left,
	xtick pos=left,
	y label style={at={(-0.17,0.5)}}, 
	height=3.5cm, width=6.15cm, 
    every axis plot/.append style={thick},
	xmin=1, ymin=0.0025, 
	xmax=400, ymax=0.9,
	legend columns = 1,
	legend style= {at={(0.4,0.3)},draw=none,fill=none,nodes={scale=1, transform shape}}, 
	log basis x={2},
	legend cell align={left}
	]    
	\addplot[dashed, line width=0.7pt,mark=o, color=Azul, mark options={solid}] table[x=N_elements ,y=error_H1_uniform_relative]{data/example_I_1a/error_history.csv};
    % \addlegendentry{$\uunifnopar$ };
    \addlegendentry{$e_h$ };
	\addplot[restrict x to domain=1:9, line width=0.7pt,color=Rojo, dotted ,mark=square, mark options={solid}] table[x=N_elements ,y=error_H1_adaptive_relative]{data/example_I_1a/error_history.csv};
    % \addlegendentry{$\unopar$ };
    \addlegendentry{$e_\theta$ };
	
	\addplot [black] coordinates {(32 ,0.3) (128, 0.22735)(128,0.3)(32 ,0.3)} ;
	\node [anchor=west] at (128,0.25){\footnotesize 0.2};
	\node [anchor=south] at (75,0.3){\footnotesize 1};
	
	\addplot [black] coordinates {(32 ,0.05) (128,0.01285142283)(128,0.05)(32 ,0.05)} ;
	\node [anchor=west] at (128,0.025){\footnotesize 0.98};
	\node [anchor=south] at (75,0.05){\footnotesize 1};
\end{axis}
\end{tikzpicture}  


==> figures/example_I_1a/figure_error_history_alpha_051.tex <==
\begin{figure}[htb!]
  \centering
  
	\begin{tikzpicture}  
	\begin{axis}[scale only axis, xlabel = $\#$ of elements, ylabel = $||\nabla u-\nabla u_{(\cdot)}||_{L^2(\Omega)}/||\nabla u||_{L^2(\Omega)}$, 
	xmode=log,
	ymode=log,
	ytick pos=left,
	xtick pos=left,
	y label style={at={(-0.17,0.5)}}, 
	height=6.5cm, width=6.5cm, 
    every axis plot/.append style={thick},
	xmin=1, ymin=0.001, 
	xmax=1024, ymax=1,
	%legend columns = 1,
	%legend style= {at={(0.5,0.95)},draw=none,fill=none,nodes={scale=1, transform shape}}, 
	log basis x={2},
	legend cell align={left}
	]
	%%malla
	% \addplot[dashed, mark=o, color=Azul, mark options={solid}] table[x=N_elements ,y=error_H1_uniform]{data/example_I_1b/error_history.csv}; % Cambiar este archivo
    
	% \addplot[dashed,color=black, mark=diamond, mark options={solid}] table[x=N_elements ,y=error_H1_uniform_relative]{data/example_I_1b/error_history.csv};% Cambiar este archivo
    
	\addplot[restrict x to domain=1:9, color=Rojo, dotted ,mark=triangle, mark options={solid}] table[x=N_elements ,y=error_H1_adaptive]{data/example_I_1b/error_history_alpha051.csv};% Cambiar este archivo
    
	\addplot[restrict x to domain=1:9, dotted,color=black, ,mark=square, mark options={solid}] table[x=N_elements ,y=error_H1_adaptive_relative]{data/example_I_1b/error_history_alpha051.csv};% Cambiar este archivo
    
	% \node at (8,0.23){\footnotesize \textcolor{red}{${(p)}$}};
	% \node at (13.5,0.33){\footnotesize \textcolor{black}{${(\text{FEM})}$}};
	% \node at (40,0.025){\footnotesize \textcolor{blue}{${(p,r)}$ }};
	% \node at (150,0.03){\footnotesize \textcolor{black}{${(\text{FEM},r)}$}};
	
	\addplot [black] coordinates {(32 ,0.002) (128,0.0005)(128,0.002)(32 ,0.002)} ;
	\node [anchor=west] at (128,0.001){\footnotesize 1};
	\node [anchor=south] at (75,0.002){\footnotesize 1};
	
	\addplot [black] coordinates {(32 ,0.0125) (128,0.009473228540689988)(128,0.0125)(32 ,0.0125)} ;
	\node [anchor=west] at (128,0.0108){\footnotesize 0.2};
	\node [anchor=south] at (75,0.0125){\footnotesize 1};
	\end{axis}
	\end{tikzpicture}  
\caption{Experiment 2. Relative error in the $H^1-$seminorm.} 
% \label{fig:}
\end{figure}  


==> figures/example_I_1a/figure_solutions_32.tex <==
\begin{figure}[htb!]
  \centering
  \begin{subfigure}{0.44\textwidth}
	\begin{tikzpicture}
	\begin{axis}[scale only axis, xlabel = $x$, ylabel = $u$, 
	ytick pos=left,
	xtick pos=left,
	y label style={at={(-0.1,0.5)}}, 
	height=6.5cm, width=6.5cm, 
	xmin=0, ymin=0, 
	xmax=1, ymax=1,
	legend columns = 1,
	legend style= {at={(0.5,0.95)},draw=none,fill=none,nodes={scale=1, transform shape}}, 
	legend cell align={left}
	]
	%
	%%exact solution
	\addplot [black, line width=0.7pt,domain=0:10] table[x=x ,y=u_exact]
    {data/example_I_1a/exact.csv};
	\addlegendentry{$\uexactnopar$ };
	%%r-adaptativity
	\addplot[line width=0.6pt,color=Azul, densely dotted,mark=o, mark options={solid}] table[x=x ,y=u_pred]{data/example_I_1a/fem_uniform_32.csv};
	\addlegendentry{$\uunifnopar$ };
	\end{axis}
\end{tikzpicture}
   \caption{Finite-element solution for a 32-element uniform mesh.}
   \label{fig:exI1a:solutions:a}
  \end{subfigure}
    \hspace*{\fill}
  \begin{subfigure}{0.44\textwidth}
	\begin{tikzpicture}
	\begin{axis}[
    scale only axis, 
    xlabel = $x$, ylabel = $u$, 
	ytick pos=left, xtick pos=left,
	y label style={at={(-0.1,0.5)}}, 
	height=6.5cm, width=6.5cm, 
	xmin=0, ymin=0, 
	xmax=1, ymax=1.,
	legend columns = 1,
	legend style= {at={(0.5,0.95)},draw=none,fill=none,nodes={scale=1, transform shape}}, 
	legend cell align={left}
	]
	% exact solution
	\addplot [black, line width=0.7pt,domain=0:10] table[x=x ,y=u_exact]{data/example_I_1a/exact.csv};
	\addlegendentry{$\uexactnopar$ };
	% r-adaptativity
	\addplot[line width=0.6pt,color=Rojo, densely dotted,mark=o, mark options={solid}] table[x=x ,y=u_pred]{data/example_I_1a/fem_adaptive_32_iter10000.csv};
	\addlegendentry{$\unopar$ };
	\end{axis}
	\end{tikzpicture}
   \caption{$r$-adaptive solution for a 32-element mesh.}
   \label{fig:exI1a:solutions:b}
  \end{subfigure}
\caption{Experiment I. Solutions exact and approximate using 32 elements/intervals.} 
\label{fig:exI1a:solutions}
\end{figure}


==> figures/example_I_1a/rAdaptive-32-element.tex <==
\begin{tikzpicture}
\begin{axis}[
    scale only axis, 
    xlabel = $x$,
	ytick pos=left, xtick pos=left,
	y label style={at={(-0.1,0.5)}}, 
	height=3.5cm, width=6cm, 
	xmin=0, ymin=0, 
	xmax=1, ymax=1.,
	legend columns = 1,
	legend style= {at={(0.3,0.95)},draw=none,fill=none,nodes={scale=1, transform shape}}, 
	legend cell align={left}
	]
	% exact solution
	\addplot [black, line width=0.7pt,domain=0:10] table[x=x ,y=u_exact]{data/example_I_1a/exact.csv};
	\addlegendentry{$\uexactnopar$ };
	% r-adaptativity
	\addplot[line width=0.6pt,color=Rojo, densely dotted,mark=o, mark options={solid}] table[x=x ,y=u_pred]{data/example_I_1a/fem_adaptive_32_iter20000.csv};
	\addlegendentry{$\unopar$ };
\end{axis}
\end{tikzpicture}

==> figures/example_I_1b/figure_solution_param.tex <==
% alpha ritz_NN ritz_r ritz_exact
% 5.2785653445300773e-01 -1.4811370529464778e+00 -1.4811528573245261e+00 -2.5006028786060472e+00
% 8.3520339215455519e-01 -5.1955650650606544e-01 -5.1955699619518614e-01 -5.2025480841855809e-01
% 1.5517270057087369e+00 -5.7148143208244617e-01 -5.7148174176738575e-01 -5.7235781889597825e-01
% 2.2399400573666139e+00 -7.1883405891151797e-01 -7.1883448952333784e-01 -7.2090579203476168e-01
% 3.9749514690873249e+00 -1.1318904437623805e+00 -1.1318906448811450e+00 -1.1367237299683293e+00
% 4.1615916683697529e+00 -1.1773525831355889e+00 -1.1773527857946031e+00 -1.1824669967879982e+00

\begin{figure}[htb!]
  \centering
  \begin{subfigure}{0.31\textwidth}
	\begin{tikzpicture}
	\begin{axis}[scale only axis, xlabel = $x$, ylabel = $u$, 
	ytick pos=left,
	xtick pos=left,
	y label style={at={(-0.1,0.5)}}, 
	height=5cm, width=5cm, 
	xmin=0, ymin=0, 
	xmax=1, ymax=1,
	legend columns = 1,
	legend style= {at={(0.5,0.95)},draw=none,fill=none,nodes={scale=1, transform shape}}, 
	legend cell align={left}
	]
	%
	% exact solution
	\addplot [black, line width=0.7pt,domain=0:10] table[x=x ,y=u_exact_0]
    {data/example_I_1b/exact.csv};
	\addlegendentry{$\uexact$ };
	% r-adaptativity
    \addplot[line width=0.6pt,color=Rojo, densely dotted,mark=o, mark options={solid}] table[x=x_0,y=u_r_0]{data/example_I_1b/r_solutions.csv};
	\addlegendentry{$\unopar$ };
    % NN
	\addplot[line width=0.6pt,color=Verde, densely dotted,mark=square, mark options={solid}] table[x=x_0 ,y=u_NN_0]{data/example_I_1b/NN_solutions.csv};
	\addlegendentry{$\upar$ };
	\end{axis}
\end{tikzpicture}
   \caption{$\alpha = 0.51$. Ritz NN =$-1.7907428016751159e+00$, Ritz $r=-1.9115972215952139e+00$, Ritz exat $=-6.5025000000002597e+00$ }
   \label{fig:exI1a:solutions:a}
  \end{subfigure}
    \hspace*{\fill}
  \begin{subfigure}{0.31\textwidth}
	\begin{tikzpicture}
	\begin{axis}[scale only axis, xlabel = $x$, ylabel = $u$, 
	ytick pos=left,
	xtick pos=left,
	y label style={at={(-0.1,0.5)}}, 
	height=5cm, width=5cm, 
	xmin=0, ymin=0, 
	xmax=1, ymax=1,
	legend columns = 1,
	legend style= {at={(0.5,0.95)},draw=none,fill=none,nodes={scale=1, transform shape}}, 
	legend cell align={left}
	]
	%
	%%exact solution
	\addplot [black, line width=0.7pt,domain=0:10] table[x=x ,y=u_exact_1]
    {data/example_I_1b/exact.csv};
	\addlegendentry{$\uexact$ };
	%%r-adaptativity
    \addplot[line width=0.6pt,color=Rojo, densely dotted,mark=o, mark options={solid}] table[x=x_1 ,y=u_r_1]{data/example_I_1b/r_solutions.csv};
	\addlegendentry{$\unopar$ };
    % NN
	\addplot[line width=0.6pt,color=Verde, densely dotted,mark=square, mark options={solid}] table[x=x_1 ,y=u_NN_1]{data/example_I_1b/NN_solutions.csv};
	\addlegendentry{$\upar$ };
	\end{axis}
	\end{tikzpicture}
   \caption{$\alpha=0.83$. Ritz NN $=-6.8405257317341073e-01$, Ritz $r= -6.8405300925854029e-01$, Ritz exact $=-7.0416666666667171e-01$ }
   \label{fig:exI1a:solutions:b}
  \end{subfigure}
  \hspace*{\fill}
  \begin{subfigure}{0.31\textwidth}
	\begin{tikzpicture}
	\begin{axis}[scale only axis, xlabel = $x$, ylabel = $u$, 
	ytick pos=left,
	xtick pos=left,
	y label style={at={(-0.1,0.5)}}, 
	height=5cm, width=5cm, 
	xmin=0, ymin=0, 
	xmax=1, ymax=1,
	legend columns = 1,
	legend style= {at={(0.5,0.95)},draw=none,fill=none,nodes={scale=1, transform shape}}, 
	legend cell align={left}
	]
	%
	%%exact solution
	\addplot [black, line width=0.7pt,domain=0:10] table[x=x ,y=u_exact_2]
    {data/example_I_1b/exact.csv};
	\addlegendentry{$\uexact$ };
	%%r-adaptativity
    \addplot[line width=0.6pt,color=Rojo, densely dotted,mark=o, mark options={solid}] table[x=x_2 ,y=u_r_2]{data/example_I_1b/r_solutions.csv};
	\addlegendentry{$\unopar$ };
    % NN
	\addplot[line width=0.6pt,color=Verde, densely dotted,mark=square, mark options={solid}] table[x=x_2 ,y=u_NN_2]{data/example_I_1b/NN_solutions.csv};
	\addlegendentry{$\upar$ };
	\end{axis}
	\end{tikzpicture}
   \caption{$\alpha=1.51$. Ritz NN $=-5.7115046640613742e-01$, Ritz $r= -5.7115089031602206e-01$, Ritz exact $=-5.7202380952380960e-01$}
   \label{fig:exI1a:solutions:b}
  \end{subfigure}
\caption{Experiment I. Solutions exact and approximate using 10 elements/intervals.} 
\label{fig:exI1b:solutions}
\end{figure}


==> figures/example_I_1b/test1.tex <==
\begin{tikzpicture}
\begin{axis}[scale only axis, xlabel = $x$, 
	ytick pos=left,
	xtick pos=left,
	y label style={at={(-0.1,0.5)}}, 
	height=3.5cm, width=6cm, 
	xmin=0, ymin=0, 
	xmax=1, ymax=1,
	legend columns = 1,
	legend style= {at={(0.3,0.95)},draw=none,fill=none,nodes={scale=1, transform shape}}, 
	legend cell align={left}
	]
	%
	% exact solution
	\addplot [black, line width=0.7pt,domain=0:10] table[x=x ,y=u_exact_0]
    {data/example_I_1b/exact.csv};
	\addlegendentry{$\uexact$ };
	% r-adaptativity
    \addplot[line width=0.6pt,color=Rojo, densely dotted,mark=o, mark options={solid}] table[x=x_0,y=u_r_0]{data/example_I_1b/r_solutions.csv};
	\addlegendentry{$\unopar$ };
    % NN
	\addplot[line width=0.6pt,color=Verde, densely dotted,mark=square, mark options={solid}] table[x=x_0 ,y=u_NN_0]{data/example_I_1b/NN_solutions.csv};
	\addlegendentry{$\upar$ };
\end{axis}
\end{tikzpicture}

==> figures/example_I_1b/test2.tex <==
\begin{tikzpicture}
\begin{axis}[scale only axis, xlabel = $x$,
	ytick pos=left,
	xtick pos=left,
	y label style={at={(-0.1,0.5)}}, 
	height=3.5cm, width=6cm, 
	xmin=0, ymin=0, 
	xmax=1, ymax=1,
	legend columns = 1,
	legend style= {at={(0.3,0.95)},draw=none,fill=none,nodes={scale=1, transform shape}}, 
	legend cell align={left}
	]
	%
	%%exact solution
	\addplot [black, line width=0.7pt,domain=0:10] table[x=x ,y=u_exact_1]
    {data/example_I_1b/exact.csv};
	\addlegendentry{$\uexact$ };
	%%r-adaptativity
    \addplot[line width=0.6pt,color=Rojo, densely dotted,mark=o, mark options={solid}] table[x=x_1 ,y=u_r_1]{data/example_I_1b/r_solutions.csv};
	\addlegendentry{$\unopar$ };
    % NN
	\addplot[line width=0.6pt,color=Verde, densely dotted,mark=square, mark options={solid}] table[x=x_1 ,y=u_NN_1]{data/example_I_1b/NN_solutions.csv};
	\addlegendentry{$\upar$ };
\end{axis}
\end{tikzpicture}

==> figures/example_I_1b/test3.tex <==
\begin{tikzpicture}
\begin{axis}[scale only axis, xlabel = $x$,
	ytick pos=left,
	xtick pos=left,
	y label style={at={(-0.1,0.5)}}, 
	height=3.5cm, width=6cm, 
	xmin=0, ymin=0, 
	xmax=1, ymax=1,
	legend columns = 1,
	legend style= {at={(0.3,0.95)},draw=none,fill=none,nodes={scale=1, transform shape}}, 
	legend cell align={left}
	]
	%
	%%exact solution
	\addplot [black, line width=0.7pt,domain=0:10] table[x=x ,y=u_exact_2]
    {data/example_I_1b/exact.csv};
	\addlegendentry{$\uexact$ };
	%%r-adaptativity
    \addplot[line width=0.6pt,color=Rojo, densely dotted,mark=o, mark options={solid}] table[x=x_2 ,y=u_r_2]{data/example_I_1b/r_solutions.csv};
	\addlegendentry{$\unopar$ };
    % NN
	\addplot[line width=0.6pt,color=Verde, densely dotted,mark=square, mark options={solid}] table[x=x_2 ,y=u_NN_2]{data/example_I_1b/NN_solutions.csv};
	\addlegendentry{$\upar$ };
\end{axis}
\end{tikzpicture}

==> figures/example_I_1b/training-error-N10.tex <==
\begin{tikzpicture}  
\begin{axis}[scale only axis, 
    xlabel = Iteration, 
    ylabel = $e^{\text{test}}_\theta$,
    xmode = log,
    ymode=log,
    ytick pos=left,
    xtick pos=left,
    scaled y ticks=base 10:2,
    % log ticks with fixed point,
    y label style={at={(-0.17,0.5)}}, 
    height=3.5cm, width=6cm, 
    every axis plot/.append style={thick},
    xmin=1, ymin=0.065, 
    xmax=10000, ymax=0.2,
    legend columns = 1,
    legend style= {at={(1,1)},draw=none,fill=none,nodes={scale=1, transform shape}}, 
    legend cell align={left}
    ]
    \addplot[solid, line width=0.7pt, color=Azul, mark options={solid}] table[x=Epoch ,y=Testing_Error]{data/example_I_1b/trimmed_Errors_N10.csv};
    % \addlegendentry{Testing error $N=10$ };
\end{axis}
\end{tikzpicture}

==> figures/example_I_1b/training-error-N256.tex <==
\begin{tikzpicture}  
\begin{axis}[scale only axis, 
    xlabel = Iteration, 
    ylabel = $e^{\text{test}}_\theta$,
    xmode = log,
    ymode=log,
    ytick pos=left,
    xtick pos=left,
    scaled y ticks=base 10:2,
    % log ticks with fixed point,
    y label style={at={(-0.17,0.5)}}, 
    height=3.5cm, width=6.4cm, 
    every axis plot/.append style={thick},
    xmin=1, ymin=0.006, 
    xmax=3200, ymax=0.12,
    legend columns = 1,
    legend style= {at={(1,1)},draw=none,fill=none,nodes={scale=1, transform shape}}, 
    legend cell align={left}
    ]
    \addplot[solid, line width=0.7pt, color=Azul, mark options={solid}] table[x=Epoch ,y=Testing_Error]{data/example_I_1b/trimmed_Errors_N256.csv};
    % \addlegendentry{Testing error $N=256$ };
\end{axis}
\end{tikzpicture}

==> figures/example_I_2a/FEM-32-element.tex <==
\begin{tikzpicture}
\begin{axis}[scale only axis, 
        xlabel = $x$, 
        %ylabel = $$, 
	ytick pos=left,
	xtick pos=left,
	y label style={at={(-0.1,0.5)}}, 
        % height=4.3cm, width=4cm, 
    height=3.5cm, width=6cm, 
	xmin=0, ymin=-0.1, 
	xmax=1, ymax=2.9,
	legend columns = 1,
	legend style= {at={(0.3,0.95)},
        draw=none,
        fill=none,
        nodes={scale=1, transform shape}}, 
	legend cell align={left}
	]
	% exact solution
	\addplot [black, line width=0.7pt,domain=0:10] table[x=x ,y=u_exact]
    {data/example_I_2a/exact.csv};
	\addlegendentry{$\uexact$ };
	% fem uniform
	\addplot[line width=0.6pt,color=Azul, densely dotted,mark=o, mark options={solid}] table[x=x ,y=u_pred]{data/example_I_2a/fem_uniform_32.csv};
	\addlegendentry{$\uunifnopar$ };
\end{axis}
\end{tikzpicture}

==> figures/example_I_2a/error-epochs-128.tex <==
\begin{tikzpicture}  
\begin{axis}[scale only axis, 
    xmode = log,
    xlabel = Epoch, 
    %ylabel = $||\nabla u-\nabla u_{(\cdot)}||_{L^2(\Omega)}/||\nabla u||_{L^2(\Omega)}$, 
    ylabel = Relative error in $\|\cdot\|_b$,
    ymode=log,
    ytick pos=left,
    xtick pos=left,
    scaled y ticks=base 10:2,
    log ticks with fixed point,
    y label style={at={(-0.17,0.5)}}, 
    height=4cm, width=5cm, 
    every axis plot/.append style={thick},
    xmin=1, ymin=0.008, 
    xmax=1000, ymax=0.02,
    legend columns = 1,
    legend style= {at={(0.4,0.3)},draw=none,fill=none,nodes={scale=1, transform shape}}, 
    legend cell align={left}
    ]
    \addplot[line width=0.7pt, color=Azul, mark options={solid}] table[x=Epoch ,y=Relative_Error]{data/example_I_2a/history_error_128N.csv};
    % \addlegendentry{$e_h$ };
\end{axis}
\end{tikzpicture}

==> figures/example_I_2a/error-epochs-256.tex <==
\begin{tikzpicture}  
\begin{axis}[scale only axis, 
    xmode = log,
    xlabel = Epoch, 
    %ylabel = $||\nabla u-\nabla u_{(\cdot)}||_{L^2(\Omega)}/||\nabla u||_{L^2(\Omega)}$, 
    ylabel = Relative error in $\|\cdot\|_b$,
    ymode=log,
    ytick pos=left,
    xtick pos=left,
    scaled y ticks=base 10:3,
    log ticks with fixed point,
    y label style={at={(-0.17,0.5)}}, 
    height=4cm, width=5cm, 
    every axis plot/.append style={thick},
    xmin=1, ymin=0.004, 
    xmax=1000, ymax=0.009,
    legend columns = 1,
    legend style= {at={(0.4,0.3)},draw=none,fill=none,nodes={scale=1, transform shape}}, 
    legend cell align={left}
    ]
    \addplot[line width=0.7pt, color=Azul, mark options={solid}] table[x=Epoch ,y=Relative_Error]{data/example_I_2a/history_error_256N.csv};
    % \addlegendentry{$e_h$ };
\end{axis}
\end{tikzpicture}

==> figures/example_I_2a/error-epochs-32.tex <==
\begin{tikzpicture}  
\begin{axis}[scale only axis, 
    xmode = log,
    xlabel = Epoch, 
    %ylabel = $||\nabla u-\nabla u_{(\cdot)}||_{L^2(\Omega)}/||\nabla u||_{L^2(\Omega)}$, 
    ylabel = Relative error in $\|\cdot\|_b$,
    ymode=log,
    ytick pos=left,
    xtick pos=left,
    scaled y ticks=base 10:2,
    log ticks with fixed point,
    y label style={at={(-0.17,0.5)}}, 
    height=4cm, width=5cm, 
    every axis plot/.append style={thick},
    xmin=1, ymin=0.03, 
    xmax=500, ymax=0.08,
    legend columns = 1,
    legend style= {at={(0.4,0.3)},draw=none,fill=none,nodes={scale=1, transform shape}}, 
    legend cell align={left}
    ]
    \addplot[line width=0.7pt, color=Azul, mark options={solid}] table[x=Epoch ,y=Relative_Error]{data/example_I_2a/history_error_32N.csv};
    % \addlegendentry{$e_h$ };
\end{axis}
\end{tikzpicture}

==> figures/example_I_2a/error-epochs-all.tex <==
\begin{tikzpicture}  
\begin{axis}[scale only axis, 
    xlabel = Iteration, 
    ylabel = $e_\theta$,
    xmode = log,
    ymode=log,
    ytick pos=left,
    xtick pos=left,
    scaled y ticks=base 10:2,
    % log ticks with fixed point,
    y label style={at={(-0.17,0.5)}}, 
    height=3.5cm, width=6cm, 
    every axis plot/.append style={thick},
    xmin=1, ymin=0.003, 
    xmax=20000, ymax=0.13,
    legend columns = 1,
    legend style= {at={(1,1)},draw=none,fill=none,nodes={scale=1, transform shape}}, 
    legend cell align={left}
    ]
    \addplot[dashdotted, line width=0.7pt, color=Azul, mark options={solid}] table[x=Epoch ,y=Relative_Error]{data/example_I_2a/trimmed_log_history_error_32N.csv};
    \node[black,below] at (5000,0.057) {\footnotesize $N=32$};
    %\addlegendentry{$N=32$ };
    \addplot[dotted, line width=0.7pt, color=Rojo, mark options={solid}] table[x=Epoch ,y=Relative_Error]{data/example_I_2a/trimmed_log_history_error_64N.csv};
    \node[black,below] at (5000,0.0292) {\footnotesize $N=64$};
    %\addlegendentry{$N=64$ };
    \addplot[dashed, line width=0.7pt, color=Verde, mark options={solid}] table[x=Epoch ,y=Relative_Error]{data/example_I_2a/trimmed_log_history_error_128N.csv};
    \node[black,below] at (5000,0.0145) {\footnotesize $N=128$};
    %\addlegendentry{$N=128$ };
    \addplot[solid, line width=0.7pt, color=Celeste, mark options={solid}] table[x=Epoch ,y=Relative_Error]{data/example_I_2a/trimmed_log_history_error_256N.csv};
    \node[black,below] at (5000,0.0070) {\footnotesize $N=256$};
    %\addlegendentry{$N=256$};
\end{axis}
\end{tikzpicture}

==> figures/example_I_2a/error_history.tex <==
\begin{tikzpicture}  
\begin{axis}[scale only axis, 
    xlabel = $N$, 
    ylabel = $e_h$ and $e_\theta$,
    xmode=log,
    ymode=log,
    ytick pos=left,
    xtick pos=left,
    y label style={at={(-0.17,0.5)}}, 
    height=3.5cm, width=6.02cm, 
    every axis plot/.append style={thick},
    xmin=1, ymin=0.003, 
    xmax=400, ymax=1.5,
    legend columns = 1,
    legend style= {at={(0.4,0.3)},draw=none,fill=none,nodes={scale=1, transform shape}}, 
    log basis x={2},
    legend cell align={left}
    ]
    \addplot[dashed,mark=o,line width=0.7pt, color=Azul, mark options={solid}] table[x=N_elements ,y=error_H1_uniform_relative]{data/example_I_2a/error_history.csv};
    \addlegendentry{$e_h$ };
    % \addlegendentry{$\uunif$ };
    \addplot[restrict x to domain=1:9,line width=0.7pt,color=Rojo, dotted,mark=square, mark options={solid}] table[x=N_elements ,y=error_H1_adaptive_relative]{data/example_I_2a/error_history.csv};
    \addlegendentry{$e_\theta$ };
    % \addlegendentry{$\unopar$ };
    % triangle
    \addplot [black] coordinates {(32 ,0.1) (128,0.025)(128,0.1)(32 ,0.1)} ;
    \node [anchor=west] at (128,0.05){\footnotesize 1};
    \node [anchor=south] at (75,0.1){\footnotesize 1};
\end{axis}
\end{tikzpicture}

==> figures/example_I_2a/figure_error_history.tex <==
\begin{figure}[htb!]
  \centering
	\begin{tikzpicture}  
	\begin{axis}[scale only axis, xlabel = $\#$ of elements, ylabel = $||\nabla u-\nabla u_{(\cdot)}||_{L^2(\Omega)}/||\nabla u||_{L^2(\Omega)}$, 
	xmode=log,
	ymode=log,
	ytick pos=left,
	xtick pos=left,
	y label style={at={(-0.17,0.5)}}, 
	height=6.5cm, width=6.5cm, 
    every axis plot/.append style={thick},
	xmin=1, ymin=0.001, 
	xmax=1024, ymax=2,
	legend columns = 1,
	legend style= {at={(0.3,0.25)},draw=none,fill=none,nodes={scale=1, transform shape}}, 
	log basis x={2},
	legend cell align={left}
	]
	
	% \addplot[dashed, mark=o, color=Azul, mark options={solid}] table[x=N_elements ,y=error_H1_uniform]{data/example_I_2a/error_history.csv};
	\addplot[dashed,mark=o,line width=0.7pt, color=Azul, mark options={solid}] table[x=N_elements ,y=error_H1_uniform_relative]{data/example_I_2a/error_history.csv};
    \addlegendentry{$\uunif$ };
	% \addplot[restrict x to domain=1:9, color=Rojo, dotted ,mark=triangle, mark options={solid}] table[x=N_elements ,y=error_H1_adaptive]{data/example_I_2a/error_history.csv};
	\addplot[restrict x to domain=1:9,line width=0.7pt,color=Rojo, dotted,mark=square, mark options={solid}] table[x=N_elements ,y=error_H1_adaptive_relative]{data/example_I_2a/error_history.csv};
    \addlegendentry{$\unopar$ };

    % triangle
	\addplot [black] coordinates {(32 ,0.1) (128,0.025)(128,0.1)(32 ,0.1)} ;
	\node [anchor=west] at (128,0.05){\footnotesize 1};
	\node [anchor=south] at (75,0.1){\footnotesize 1};
	% triangle
	% \addplot [black] coordinates {(32 ,0.0125) (128,0.009473228540689988)(128,0.0125)(32,0.0125)} ;
	% \node [anchor=west] at (128,0.0108){\footnotesize 0.2};
	% \node [anchor=south] at (75,0.0125){\footnotesize 1};
    
	\end{axis}
	\end{tikzpicture}  
\caption{Experiment 2. Relative error in the $H^1-$seminorm.} 
% \label{fig:}
\end{figure}  


==> figures/example_I_2a/figure_solutions_32.tex <==
\begin{figure}[htb!]
  \centering
    \begin{subfigure}{0.44\textwidth}
	\begin{tikzpicture}
	\begin{axis}[scale only axis, 
        xlabel = $x$, 
        ylabel = $u$, 
	ytick pos=left,
	xtick pos=left,
	y label style={at={(-0.1,0.5)}}, 
	height=6.5cm, width=6.5cm, 
	xmin=0, ymin=-0.1, 
	xmax=1, ymax=2.9,
	legend columns = 1,
	legend style= {at={(0.5,0.95)},
        draw=none,
        fill=none,
        nodes={scale=1, transform shape}}, 
	legend cell align={left}
	]
	% exact solution
	\addplot [black, line width=0.7pt,domain=0:10] table[x=x ,y=u_exact]
    {data/example_I_2a/exact.csv};
	\addlegendentry{$\uexact$ };
	% fem uniform
	\addplot[line width=0.6pt,color=Azul, densely dotted,mark=o, mark options={solid}] table[x=x ,y=u_pred]{data/example_I_2a/fem_uniform_32.csv};
	\addlegendentry{$\uunifnopar$ };
	\end{axis}
        \end{tikzpicture}
   \caption{Solution with uniform mesh.}
   \label{fig:exI2a:solutions:a}
    \end{subfigure}
    \hspace*{\fill}
    \begin{subfigure}{0.44\textwidth}
	\begin{tikzpicture}
	\begin{axis}[scale only axis, 
        xlabel = $x$, 
        ylabel = $u$, 
	ytick pos=left,
	xtick pos=left,
	y label style={at={(-0.1,0.5)}}, 
	height=6.5cm, width=6.5cm, 
	xmin=0, ymin=-0.1, 
	xmax=1, ymax=2.9,
	legend columns = 1,
	legend style= {at={(0.5,0.95)},
        draw=none,
        fill=none,
        nodes={scale=1, transform shape}}, 
	legend cell align={left}
	]	
	% exact solution
	\addplot [black, line width=0.7pt,domain=0:10] table[x=x ,y=u_exact]{data/example_I_2a/exact.csv};
	\addlegendentry{$\uexact$ };
	% u 
	\addplot[line width=0.6pt,color=Rojo, densely dotted,mark=o, mark options={solid}] table[x=x ,y=u_pred]{data/example_I_2a/fem_adaptive_32_iter10000.csv};
	\addlegendentry{$\unopar$ };
	\end{axis}
	\end{tikzpicture}
   \caption{Solution with $r-$adaptive mesh.}
   \label{fig:exI2a:solutions:b}
  \end{subfigure}
\caption{Experiment I 2 a. Solutions exact and approximate using 32 elements/intervals.} 
\label{fig:exI2a:solutions}
\end{figure}


==> figures/example_I_2a/rAdaptive-32-element.tex <==
\begin{tikzpicture}
\begin{axis}[scale only axis, 
        xlabel = $x$, 
        %ylabel = $\phantom{e_h \text{ and } e_\theta}$, 
	ytick pos=left,
	xtick pos=left,
	y label style={at={(-0.1,0.5)}}, 
	% height=4.3cm, width=4cm, 
    height=3.5cm, width=6cm, 
	xmin=0, ymin=-0.1, 
	xmax=1, ymax=2.9,
	legend columns = 1,
	legend style= {at={(0.3,0.95)},
        draw=none,
        fill=none,
        nodes={scale=1, transform shape}}, 
	legend cell align={left}
	]	
	% exact solution
	\addplot [black, line width=0.7pt,domain=0:10] table[x=x ,y=u_exact]{data/example_I_2a/exact.csv};
	\addlegendentry{$\uexact$ };
	% u 
	\addplot[line width=0.6pt,color=Rojo, densely dotted,mark=o, mark options={solid}] table[x=x ,y=u_pred]{data/example_I_2a/fem_adaptive_32_iter10000.csv};
	\addlegendentry{$\unopar$ };
\end{axis}
\end{tikzpicture}

==> figures/example_I_2b/figure_solution_param.tex <==
% alpha s ritz_NN ritz_r
% 2.3767676767676772e+01 3.7575757575757579e-01 -1.8522027923423089e+01 -1.8526475008795959e+01
% 7.4343434343434343e+00 4.2424242424242420e-01 -5.7648133011131346e+00 -5.7655867795496070e+00
% 1.2878787878787881e+01 2.0606060606060600e-01 -9.9549289024902219e+00 -9.9349035230601661e+00
% 3.4747474747474749e+00 7.7575757575757587e-01 -2.3311232893992142e+00 -2.3328875685839159e+00
% 4.4646464646464645e+00 3.2121212121212128e-01 -3.3186448052858051e+00 -3.3203405259768770e+00
% 3.5151515151515163e+01 5.0909090909090915e-01 -2.7373517350540563e+01 -2.7402738518568480e+01


\begin{figure}[htb!]
\centering
\begin{subfigure}{0.31\textwidth}
\begin{tikzpicture}
\begin{axis}[scale only axis, 
    xlabel = $x$, 
    ylabel = $u$, 
	ytick pos=left,
	xtick pos=left,
	y label style={at={(-0.05,0.5)}}, 
	height=5cm, width=5cm, 
	xmin=0, %ymin=0, 
	xmax=1, %ymax=1,
	legend columns = 1,
	legend style= {at={(0.35,0.95)},
    draw=none,
    fill=none,
    nodes={scale=1, transform shape}}, 
	legend cell align={left}
	]
	% exact solution
	\addplot [black, line width=0.7pt,domain=0:10] table[x=x ,y=u_exact_0]
    {data/example_I_2b/exact.csv};
	\addlegendentry{$\uexact$ };
	% no parametric r-adaptativity
	\addplot[line width=0.6pt,color=Rojo, densely dotted,mark=o, mark options={solid}] table[x=x_0 ,y=u_r_0]{data/example_I_2b/r_solutions.csv};
	\addlegendentry{$\unopar$ };
    % parametric r-adaptivity
	\addplot[line width=0.6pt,color=Verde, densely dotted,mark=square, mark options={solid}] table[x=x_0 ,y=u_NN_0]{data/example_I_2b/NN_solutions.csv};
	\addlegendentry{$\upar$ };
\end{axis}
\end{tikzpicture}
\caption{$\alpha,s=2.3767676767676772e+01, 3.7575757575757579e-01 $ }
\label{fig:exI2b:solutions:a}
\end{subfigure}
\hspace*{\fill}
\begin{subfigure}{0.31\textwidth}
\begin{tikzpicture}
\begin{axis}[scale only axis, 
    xlabel = $x$, 
    ylabel = $u$, 
	ytick pos=left,
	xtick pos=left,
	y label style={at={(-0.05,0.5)}}, 
	height=5cm, width=5cm, 
	xmin=0, %ymin=0, 
	xmax=1, %ymax=1,
	legend columns = 1,
	legend style= {at={(0.35,0.95)},
    draw=none,
    fill=none,
    nodes={scale=1, transform shape}}, 
	legend cell align={left}
	]
    % exact solution
	\addplot [black, line width=0.7pt,domain=0:10] table[x=x ,y=u_exact_1]
    {data/example_I_2b/exact.csv};
	\addlegendentry{$\uexact$ };
	% non parametric r-adaptativity
	\addplot[line width=0.6pt,color=Rojo, densely dotted,mark=o, mark options={solid}] table[x=x_1 ,y=u_r_1]{data/example_I_2b/r_solutions.csv};
	\addlegendentry{$\unopar$ };
    % parametric r-adaptivity
	\addplot[line width=0.6pt,color=Verde, densely dotted,mark=square, mark options={solid}] table[x=x_1 ,y=u_NN_1]{data/example_I_2b/NN_solutions.csv};
	\addlegendentry{$\upar$ };
\end{axis}
\end{tikzpicture}
\caption{$\alpha,s=7.4343434343434343e+00, 4.2424242424242420e-01$ }
\label{fig:exI1a:solutions:b}
\end{subfigure}
\hspace*{\fill}
\begin{subfigure}{0.31\textwidth}
\begin{tikzpicture}
\begin{axis}[scale only axis, 
    xlabel = $x$, 
    ylabel = $u$, 
	ytick pos=left,
	xtick pos=left,
	y label style={at={(-0.05,0.5)}}, 
	height=5cm, width=5cm, 
	xmin=0, %ymin=0, 
	xmax=1, %ymax=1,
	legend columns = 1,
	legend style= {at={(0.35,0.95)},
    draw=none,
    fill=none,
    nodes={scale=1, transform shape}}, 
	legend cell align={left}
	]
	% exact solution
	\addplot [black, line width=0.7pt,domain=0:10] table[x=x ,y=u_exact_2]
    {data/example_I_2b/exact.csv};
	\addlegendentry{$\uexact$ };
	% non parametric r-adaptativity
	\addplot[line width=0.6pt,color=Rojo, densely dotted,mark=o, mark options={solid}] table[x=x_2 ,y=u_r_2]{data/example_I_2b/r_solutions.csv};
	\addlegendentry{$\unopar$ };
    % parametric r-adaptivity
	\addplot[line width=0.6pt,color=Verde, densely dotted,mark=square, mark options={solid}] table[x=x_2 ,y=u_NN_2]{data/example_I_2b/NN_solutions.csv};
	\addlegendentry{$\upar$ };
\end{axis}
\end{tikzpicture}
\caption{$\alpha, s = 1.2878787878787881e+01, 2.0606060606060600e-01$ }
\label{fig:exI1a:solutions:b}
\end{subfigure}
\caption{Experiment II. Solutions exact and approximate using 16 elements/intervals.} 
\label{fig:exI2b:solutions}
\end{figure}


% \begin{figure}[htb!]
%   \centering
%   \begin{subfigure}{0.31\textwidth}
% 	\begin{tikzpicture}
% 	\begin{axis}[scale only axis, xlabel = $x$, ylabel = $u$, 
% 	ytick pos=left,
% 	xtick pos=left,
% 	y label style={at={(-0.1,0.5)}}, 
% 	height=5cm, width=5cm, 
% 	xmin=0, ymin=0, 
% 	xmax=1, ymax=1,
% 	legend columns = 1,
% 	legend style= {at={(0.5,0.95)},draw=none,fill=none,nodes={scale=1, transform shape}}, 
% 	legend cell align={left}
% 	]
% 	%
% 	% exact solution
% 	\addplot [black, line width=0.7pt,domain=0:10] table[x=x ,y=u_exact_0.51]
%     {data/example_I_1b/exact.csv};
% 	\addlegendentry{$\uexact$ };
% 	% r-adaptativity
%     \addplot[line width=0.6pt,color=Rojo, densely dotted,mark=o, mark options={solid}] table[x=x_0.51,y=u_r_0.51]{data/example_I_1b/r_solutions.csv};
% 	\addlegendentry{$\unopar$ };
%     % NN
% 	\addplot[line width=0.6pt,color=Verde, densely dotted,mark=square, mark options={solid}] table[x=x_0.51 ,y=u_NN_0.51]{data/example_I_1b/NN_solutions.csv};
% 	\addlegendentry{$u_\text{NN}$ };
% 	\end{axis}
% \end{tikzpicture}
%    \caption{$\alpha = 0.51$. Ritz NN =$-1.7907428016751159e+00$, Ritz $r=-1.9115972215952139e+00$, Ritz exat $=-6.5025000000002597e+00$ }
%    \label{fig:exI1a:solutions:a}
%   \end{subfigure}
%     \hspace*{\fill}
%   \begin{subfigure}{0.31\textwidth}
% 	\begin{tikzpicture}
% 	\begin{axis}[scale only axis, xlabel = $x$, ylabel = $u$, 
% 	ytick pos=left,
% 	xtick pos=left,
% 	y label style={at={(-0.1,0.5)}}, 
% 	height=5cm, width=5cm, 
% 	xmin=0, ymin=0, 
% 	xmax=1, ymax=1,
% 	legend columns = 1,
% 	legend style= {at={(0.5,0.95)},draw=none,fill=none,nodes={scale=1, transform shape}}, 
% 	legend cell align={left}
% 	]
% 	%
% 	%%exact solution
% 	\addplot [black, line width=0.7pt,domain=0:10] table[x=x ,y=u_exact_0.83]
%     {data/example_I_1b/exact.csv};
% 	\addlegendentry{$\uexact$ };
% 	%%r-adaptativity
%     \addplot[line width=0.6pt,color=Rojo, densely dotted,mark=o, mark options={solid}] table[x=x_0.83 ,y=u_r_0.83]{data/example_I_1b/r_solutions.csv};
% 	\addlegendentry{$\unopar$ };
%     % NN
% 	\addplot[line width=0.6pt,color=Verde, densely dotted,mark=square, mark options={solid}] table[x=x_0.83 ,y=u_NN_0.83]{data/example_I_1b/NN_solutions.csv};
% 	\addlegendentry{$u_\text{NN}$ };
% 	\end{axis}
% 	\end{tikzpicture}
%    \caption{$\alpha=0.83$. Ritz NN $=-6.8405257317341073e-01$, Ritz $r= -6.8405300925854029e-01$, Ritz exact $=-7.0416666666667171e-01$ }
%    \label{fig:exI1a:solutions:b}
%   \end{subfigure}
%   \hspace*{\fill}
%   \begin{subfigure}{0.31\textwidth}
% 	\begin{tikzpicture}
% 	\begin{axis}[scale only axis, xlabel = $x$, ylabel = $u$, 
% 	ytick pos=left,
% 	xtick pos=left,
% 	y label style={at={(-0.1,0.5)}}, 
% 	height=5cm, width=5cm, 
% 	xmin=0, ymin=0, 
% 	xmax=1, ymax=1,
% 	legend columns = 1,
% 	legend style= {at={(0.5,0.95)},draw=none,fill=none,nodes={scale=1, transform shape}}, 
% 	legend cell align={left}
% 	]
% 	%
% 	%%exact solution
% 	\addplot [black, line width=0.7pt,domain=0:10] table[x=x ,y=u_exact_1.51]
%     {data/example_I_1b/exact.csv};
% 	\addlegendentry{$\uexact$ };
% 	%%r-adaptativity
%     \addplot[line width=0.6pt,color=Rojo, densely dotted,mark=o, mark options={solid}] table[x=x_1.51 ,y=u_r_1.51]{data/example_I_1b/r_solutions.csv};
% 	\addlegendentry{$\unopar$ };
%     % NN
% 	\addplot[line width=0.6pt,color=Verde, densely dotted,mark=square, mark options={solid}] table[x=x_1.51 ,y=u_NN_1.51]{data/example_I_1b/NN_solutions.csv};
% 	\addlegendentry{$\upar$ };
% 	\end{axis}
% 	\end{tikzpicture}
%    \caption{$\alpha=1.51$. Ritz NN $=-5.7115046640613742e-01$, Ritz $r= -5.7115089031602206e-01$, Ritz exact $=-5.7202380952380960e-01$}
%    \label{fig:exI1a:solutions:b}
%   \end{subfigure}
% \caption{Experiment I. Solutions exact and approximate using 10 elements/intervals.} 
% \label{fig:exI1b:solutions}
% \end{figure}


==> figures/example_I_2b/test1.tex <==
\begin{tikzpicture}
\begin{axis}[scale only axis, 
    xlabel = $x$, 
    %ylabel = $u$, 
    ytick pos=left,
    xtick pos=left,
    y label style={at={(-0.05,0.5)}}, 
    height=3.5cm, width=6cm, 
    xmin=0, %ymin=0, 
    xmax=1, %ymax=1,
    legend columns = 1,
    legend style= {at={(0.3,0.95)},
    draw=none,
    fill=none,
    nodes={scale=1, transform shape}}, 
    legend cell align={left}
    ]
    % exact solution
    \addplot [black, line width=0.7pt,domain=0:10] table[x=x ,y=u_exact_0]
    {data/example_I_2b/exact.csv};
    \addlegendentry{$\uexact$ };
    % no parametric r-adaptativity
    \addplot[line width=0.6pt,color=Rojo, densely dotted,mark=o, mark options={solid}] table[x=x_0 ,y=u_r_0]{data/example_I_2b/r_solutions.csv};
    \addlegendentry{$\unopar$ };
    % parametric r-adaptivity
    \addplot[line width=0.6pt,color=Verde, densely dotted,mark=square, mark options={solid}] table[x=x_0 ,y=u_NN_0]{data/example_I_2b/NN_solutions.csv};
    \addlegendentry{$\upar$ };
\end{axis}
\end{tikzpicture}

==> figures/example_I_2b/test2.tex <==
\begin{tikzpicture}
\begin{axis}[scale only axis, 
    xlabel = $x$, 
   % ylabel = $u$, 
    ytick pos=left,
    xtick pos=left,
    y label style={at={(-0.05,0.5)}}, 
    height=3.5cm, width=6cm, 
    xmin=0, %ymin=0, 
    xmax=1, %ymax=1,
    legend columns = 1,
    legend style= {at={(0.3,0.95)},
    draw=none,
    fill=none,
    nodes={scale=1, transform shape}}, 
    legend cell align={left}
    ]
    % exact solution
    \addplot [black, line width=0.7pt,domain=0:10] table[x=x ,y=u_exact_1]
    {data/example_I_2b/exact.csv};
    \addlegendentry{$\uexact$ };
    % non parametric r-adaptativity
    \addplot[line width=0.6pt,color=Rojo, densely dotted,mark=o, mark options={solid}] table[x=x_1 ,y=u_r_1]{data/example_I_2b/r_solutions.csv};
    \addlegendentry{$\unopar$ };
    % parametric r-adaptivity
    \addplot[line width=0.6pt,color=Verde, densely dotted,mark=square, mark options={solid}] table[x=x_1 ,y=u_NN_1]{data/example_I_2b/NN_solutions.csv};
    \addlegendentry{$\upar$ };
\end{axis}
\end{tikzpicture}

==> figures/example_I_2b/test3.tex <==
\begin{tikzpicture}
\begin{axis}[scale only axis, 
    xlabel = $x$, 
   % ylabel = $u$, 
    ytick pos=left,
    xtick pos=left,
    y label style={at={(-0.05,0.5)}}, 
    height=3.5cm, width=6cm, 
    xmin=0, %ymin=0, 
    xmax=1, %ymax=1,
    legend columns = 1,
    legend style= {at={(0.3,0.95)},
    draw=none,
    fill=none,
    nodes={scale=1, transform shape}}, 
    legend cell align={left}
    ]
    % exact solution
    \addplot [black, line width=0.7pt,domain=0:10] table[x=x ,y=u_exact_2]
    {data/example_I_2b/exact.csv};
    \addlegendentry{$\uexact$ };
    % non parametric r-adaptativity
    \addplot[line width=0.6pt,color=Rojo, densely dotted,mark=o, mark options={solid}] table[x=x_2 ,y=u_r_2]{data/example_I_2b/r_solutions.csv};
    \addlegendentry{$\unopar$ };
    % parametric r-adaptivity
    \addplot[line width=0.6pt,color=Verde, densely dotted,mark=square, mark options={solid}] table[x=x_2 ,y=u_NN_2]{data/example_I_2b/NN_solutions.csv};
    \addlegendentry{$\upar$ };
\end{axis}
\end{tikzpicture}

==> figures/example_I_2b/training-error-N16.tex <==
\begin{tikzpicture}  
\begin{axis}[scale only axis, 
    xlabel = Iteration, 
    ylabel = $e_\theta^{\text{test}}$,
    xmode = log,
    ymode=log,
    ytick pos=left,
    xtick pos=left,
    scaled y ticks=base 10:2,
    % log ticks with fixed point,
    y label style={at={(-0.17,0.5)}}, 
    height=3.5cm, width=6cm, 
    every axis plot/.append style={thick},
    xmin=1, ymin=0.05, 
    xmax=60000, ymax=1.5,
    legend columns = 1,
    legend style= {at={(1,1)},draw=none,fill=none,nodes={scale=1, transform shape}}, 
    legend cell align={left}
    ]
    \addplot[solid, line width=0.7pt, color=Azul, mark options={solid}] table[x=Epoch ,y=Testing_Error]{data/example_I_2b/trimmed_Errors_N16.csv};
    % \addlegendentry{Testing error $N=16$ };
\end{axis}
\end{tikzpicture}

==> figures/example_I_2b/training-error-N256.tex <==
\begin{tikzpicture}  
\begin{axis}[scale only axis, 
    xlabel = Iteration, 
    ylabel = $e_\theta^{\text{test}}$,
    xmode = log,
    ymode=log,
    ytick pos=left,
    xtick pos=left,
    scaled y ticks=base 10:2,
    % log ticks with fixed point,
    y label style={at={(-0.17,0.5)}}, 
    height=3.5cm, width=6.1cm, 
    every axis plot/.append style={thick},
    xmin=1, ymin=0.003, 
    xmax=60000, ymax=0.15,
    legend columns = 1,
    legend style= {at={(1,1)},draw=none,fill=none,nodes={scale=1, transform shape}}, 
    legend cell align={left}
    ]
    \addplot[solid, line width=0.7pt, color=Azul, mark options={solid}] table[x=Epoch ,y=Testing_Error]{data/example_I_2b/trimmed_Errors_N256.csv};
    % \addlegendentry{Testing error $N=256$ };
\end{axis}
\end{tikzpicture}

==> figures/example_I_3a/FEM-32-element.tex <==
\begin{tikzpicture}
\begin{axis}[scale only axis, 
        xlabel = $x$, 
        %ylabel = $u$, 
	ytick pos=left,
	xtick pos=left,
	y label style={at={(-0.1,0.5)}}, 
	height=3.5cm, width=6cm, 
	xmin=0, ymin=-0.2, 
	xmax=1, ymax=1.1,
	legend columns = 1,
	legend style= {at={(0.95,0.95)},
        draw=none,
        fill=none,
        nodes={scale=1, transform shape}}, 
	legend cell align={left}
	]
	% exact solution
	\addplot [black, line width=0.7pt,domain=0:10] table[x=x ,y=u_exact]
        {data/example_I_3a/exact.csv};
	\addlegendentry{$\uexact$ };
	% r-adaptativity
	\addplot[line width=0.6pt,color=Azul, densely dotted,mark=o, mark options={solid}] table[x=x ,y=u_pred]{data/example_I_3a/fem_uniform_31.csv};
	\addlegendentry{$\uunif$};
\end{axis}
\end{tikzpicture}

==> figures/example_I_3a/error-epochs-all.tex <==
\begin{tikzpicture}  
\begin{axis}[scale only axis, 
    xlabel = Iteration, 
    ylabel = $e_\theta$,
    xmode = log,
    ymode=log,
    ytick pos=left,
    xtick pos=left,
    scaled y ticks=base 10:2,
    % log ticks with fixed point,
    y label style={at={(-0.17,0.5)}}, 
    height=3.5cm, width=6cm, 
    every axis plot/.append style={thick},
    xmin=1, ymin=0.003, 
    xmax=20000, ymax=0.125,
    legend columns = 1,
    legend style= {at={(1,1)},draw=none,fill=none,nodes={scale=1, transform shape}}, 
    legend cell align={left}
    ]
    \addplot[dashdotted, line width=0.7pt, color=Azul, mark options={solid}] table[x=Epoch ,y=Relative_Error]{data/example_I_3a/trimmed_log_history_error_32N.csv};
    % \addlegendentry{$32$ };
     \node[black,below] at (6000,0.066) {\footnotesize $N=32$};
    \addplot[dotted, line width=0.7pt, color=Rojo, mark options={solid}] table[x=Epoch ,y=Relative_Error]{data/example_I_3a/trimmed_log_history_error_64N.csv};
    % \addlegendentry{$64$ };
    \node[black,below] at (6000,0.033) {\footnotesize $N=64$};
    \addplot[dashed, line width=0.7pt, color=Verde, mark options={solid}] table[x=Epoch ,y=Relative_Error]{data/example_I_3a/trimmed_log_history_error_128N.csv};
    % \addlegendentry{$128$ };
    \node[black,below] at (6000,0.016) {\footnotesize $N=128$};
    \addplot[solid, line width=0.7pt, color=Celeste, mark options={solid}] table[x=Epoch ,y=Relative_Error]{data/example_I_3a/trimmed_log_history_error_256N.csv};
    % \addlegendentry{$256$ };
    \node[black,below] at (6000,0.008) {\footnotesize $N=256$};
\end{axis}
\end{tikzpicture}

==> figures/example_I_3a/error_history.tex <==
\begin{tikzpicture}  
\begin{axis}[scale only axis, 
    xlabel = $N$, 
    ylabel = $e_\theta$ and $e_h$, 
	xmode=log,
	ymode=log,
	ytick pos=left,
	xtick pos=left,
	y label style={at={(-0.17,0.5)}}, 
	height=3.5cm, width=6cm, 
        every axis plot/.append style={thick},
	xmin=1, ymin=0.003, 
	xmax=400, ymax=1.5,
	legend columns = 1,
	legend style= {at={(0.4,0.3)},draw=none,fill=none,nodes={scale=1, transform shape}}, 
	log basis x={2},
	legend cell align={left}
	]
    \addplot[dashed, line width=0.7pt, mark=o, color=Azul, mark options={solid}] table[x=N_elements ,y=error_H1_uniform_relative]{data/example_I_3a/error_history_2.csv};
    \addlegendentry{$e_h$ };
    \addplot[restrict x to domain=1:9,line width=0.7pt, color=Rojo, dotted , ,mark=square, mark options={solid}] table[x=N_elements ,y=error_H1_adaptive_relative]{data/example_I_3a/error_history_2.csv};
    \addlegendentry{$e_\theta$ };
    % triangle
    \addplot [black] coordinates {(32 ,0.1) (128,0.025)(128,0.1)(32 ,0.1)} ;
    \node [anchor=west] at (128,0.05){\footnotesize 1};
    \node [anchor=south] at (75,0.1){\footnotesize 1};
\end{axis}
\end{tikzpicture}  

==> figures/example_I_3a/figure_error_history.tex <==
\begin{figure}[htb!]
  \centering
	\begin{tikzpicture}  
	\begin{axis}[scale only axis, 
    xlabel = $\#$ of elements, 
    ylabel = $\|\sqrt{\sigma}(\nabla u-\nabla u_{(\cdot)})\|_{L^2(\Omega)}/\|\sqrt{\sigma}\nabla u\|_{L^2(\Omega)}$, 
	xmode=log,
	ymode=log,
	ytick pos=left,
	xtick pos=left,
	y label style={at={(-0.17,0.5)}}, 
	height=6.5cm, width=6.5cm, 
    every axis plot/.append style={thick},
	xmin=1, ymin=0.001, 
	xmax=1024, ymax=2,
	legend columns = 1,
	legend style= {at={(0.3,0.25)},draw=none,fill=none,nodes={scale=1, transform shape}}, 
	log basis x={2},
	legend cell align={left}
	]
	%%malla
	% \addplot[dashed, mark=o, color=Azul, mark options={solid}] table[x=N_elements ,y=error_H1_uniform]{data/example_I_3a/error_history.csv};
	\addplot[dashed, line width=0.7pt, mark=o, color=Azul, mark options={solid}] table[x=N_elements ,y=error_H1_uniform_relative]{data/example_I_3a/error_history.csv};
    \addlegendentry{$u_{h}$ };
	% \addplot[restrict x to domain=1:9, color=Rojo, dotted ,mark=triangle, mark options={solid}] table[x=N_elements ,y=error_H1_adaptive]{data/example_I_3a/error_history.csv};
	\addplot[restrict x to domain=1:9,line width=0.7pt, color=Rojo, dotted , ,mark=square, mark options={solid}] table[x=N_elements ,y=error_H1_adaptive_relative]{data/example_I_3a/error_history.csv};
    \addlegendentry{$u_{\theta}$ };

    % triangle
	\addplot [black] coordinates {(32 ,0.1) (128,0.025)(128,0.1)(32 ,0.1)} ;
	\node [anchor=west] at (128,0.05){\footnotesize 1};
	\node [anchor=south] at (75,0.1){\footnotesize 1};
	% triangle
	% \addplot [black] coordinates {(32 ,0.0125) (128,0.009473228540689988)(128,0.0125)(32,0.0125)} ;
	% \node [anchor=west] at (128,0.0108){\footnotesize 0.2};
	% \node [anchor=south] at (75,0.0125){\footnotesize 1};
    
	\end{axis}
	\end{tikzpicture}  
\caption{Experiment 2. Relative error in the $H^1-$seminorm.} 
% \label{fig:}
\end{figure}  


==> figures/example_I_3a/figure_solutions_33.tex <==
\begin{figure}[htb!]
\centering
\begin{subfigure}{0.44\textwidth}
\begin{tikzpicture}
\begin{axis}[scale only axis, 
    xlabel = $x$, ylabel = $u$, 
	ytick pos=left,
	xtick pos=left,
	y label style={at={(-0.1,0.5)}}, 
	height=6.5cm, width=6.5cm, 
	xmin=0, ymin=-0.2, 
	xmax=1, ymax=1.1,
	legend columns = 1,
	legend style= {at={(0.95,0.95)},
    draw=none,
    fill=none,
    nodes={scale=1, transform shape}}, 
	legend cell align={left}
	]
	% exact solution
	\addplot [black, line width=0.7pt,domain=0:10] table[x=x ,y=u_exact]
    {data/example_I_3a/exact.csv};
	\addlegendentry{$\uexact$ };
	% r-adaptativity
	\addplot[line width=0.6pt,color=Azul, densely dotted,mark=o, mark options={solid}] table[x=x ,y=u_pred]{data/example_I_3a/fem_uniform_33.csv};
	\addlegendentry{$\uunif$};
\end{axis}
\end{tikzpicture}
\caption{Solution with uniform mesh.}
\label{fig:exI3a:solutions:a}
\end{subfigure}
\hspace*{\fill}
\begin{subfigure}{0.44\textwidth}
\begin{tikzpicture}
\begin{axis}[scale only axis, 
    xlabel = $x$, 
    ylabel = $u$, 
	ytick pos=left,
	xtick pos=left,
	y label style={at={(-0.1,0.5)}}, 
	height=6.5cm, width=6.5cm, 
	xmin=0, ymin=-0.2, 
	xmax=1, ymax=1.1,
	legend columns = 1,
	legend style= {at={(0.95,0.95)},
    draw=none,
    fill=none,
    nodes={scale=1, transform shape}}, 
	legend cell align={left}
	]
	% exact solution
	\addplot [black, line width=0.7pt,domain=0:10] table[x=x ,y=u_exact]{data/example_I_3a/exact.csv};
	\addlegendentry{$\uexact$ };
	% r-adaptativity
	\addplot[line width=0.6pt,color=Rojo, densely dotted,mark=o, mark options={solid}] table[x=x ,y=u_pred]{data/example_I_3a/fem_adaptive_33_iter10000.csv};
	\addlegendentry{$\unopar$ };
\end{axis}
\end{tikzpicture}
\caption{Solution with $r-$adaptive mesh.}
\label{fig:exI3a:solutions:b}
\end{subfigure}
\caption{Experiment I 3 a. Solutions exact and approximate using 32 elements/intervals.} 
\label{fig:exI3a:solutions}
\end{figure}


==> figures/example_I_3a/rAdaptive-32-element.tex <==
\begin{tikzpicture}
\begin{axis}[scale only axis, 
        xlabel = $x$, 
       % ylabel = $u$, 
	ytick pos=left,
	xtick pos=left,
	y label style={at={(-0.1,0.5)}}, 
	height=3.5cm, width=6cm, 
	xmin=0, ymin=-0.2, 
	xmax=1, ymax=1.1,
	legend columns = 1,
	legend style= {at={(0.95,0.95)},
        draw=none,
        fill=none,
        nodes={scale=1, transform shape}}, 
	legend cell align={left}
	]
	% exact solution
	\addplot [black, line width=0.7pt,domain=0:10] table[x=x ,y=u_exact]{data/example_I_3a/exact.csv};
	\addlegendentry{$\uexact$ };
	% r-adaptativity
	\addplot[line width=0.6pt,color=Rojo, densely dotted,mark=o, mark options={solid}] table[x=x ,y=u_pred]{data/example_I_3a/fem_adaptive_31_iter10000.csv};
	\addlegendentry{$\unopar$ };
\end{axis}
\end{tikzpicture}

==> figures/example_I_3b/figure_solution_param.tex <==
% parameter values
% sigma1 sigma2 ritz_NN ritz_r ritz_exact
% 1.2122090909090912e+00 4.9495454545454551e+00 -4.9486192634844679e+00 -4.9890373347892503e+00 -5.0679379653118550e+00
% 9.1919272727272752e+00 3.9394545454545460e+00 -1.7592335459047777e+00 -1.7575531338110999e+00 -1.7895239114633270e+00
% 9.5959636363636367e+00 6.5656909090909101e+00 -1.2426674527816424e+00 -1.2432472278285711e+00 -1.2658625217440362e+00
% 7.3737636363636376e+00 4.0413636363636368e-01 -1.2703968130109574e+01 -1.2703968291564738e+01 -1.2879973311534288e+01
% 5.8586272727272730e+00 1.7172545454545456e+00 -3.6566562256731050e+00 -3.6495839238681169e+00 -3.7159716955425455e+00
% 7.1717454545454551e+00 1.0000000000000000e-04 -4.8708064462475457e+04 -4.8708056649949009e+04 -4.9348710094717113e+04


\begin{figure}[htb!]
  \centering
  \begin{subfigure}{0.31\textwidth}
	\begin{tikzpicture}
	\begin{axis}[scale only axis, 
        xlabel = $x$, 
        ylabel = $u$, 
	ytick pos=left,
	xtick pos=left,
	y label style={at={(-0.1,0.5)}}, 
	height=5cm, width=5cm, 
	xmin=0, %ymin=0, 
	xmax=1, %ymax=1,
	legend columns = 1,
	legend style= {at={(0.4,0.25)},draw=none,fill=none,nodes={scale=1, transform shape}}, 
	legend cell align={left}
	]
	% exact solution
	\addplot [black, line width=0.7pt,domain=0:10] table[x=x ,y=u_exact_0]{data/example_I_3b/exact.csv};
	\addlegendentry{$\uexact$ };
	%%r-adaptativity
	\addplot[line width=0.6pt,color=Rojo, densely dotted,mark=o, mark options={solid}] table[x=x_0,y=u_r_0]{data/example_I_3b/r_solutions.csv};
	\addlegendentry{$\unopar$ };
        %% NN
	\addplot[line width=0.6pt,color=Verde, densely dotted,mark=square, mark options={solid}] table[x=x_0,y=u_NN_0]{data/example_I_3b/NN_solutions.csv};
	\addlegendentry{$\upar$ };
	\end{axis}
\end{tikzpicture}
   \caption{$\sigma_1, \sigma_2=1.2122090909090912e+00, 4.9495454545454551e+00$ }
   \label{fig:exI1a:solutions:a}
  \end{subfigure}
    \hspace*{\fill}
  \begin{subfigure}{0.31\textwidth}
	\begin{tikzpicture}
	\begin{axis}[scale only axis, xlabel = $x$, ylabel = $u$, 
	ytick pos=left,
	xtick pos=left,
	y label style={at={(-0.1,0.5)}}, 
	height=5cm, width=5cm, 
	xmin=0, %ymin=0, 
	xmax=1, %ymax=1,
	legend columns = 1,
	legend style= {at={(0.95,0.925)},draw=none,fill=none,nodes={scale=1, transform shape}}, 
	legend cell align={left}
	]
	%%exact solution
	\addplot [black, line width=0.7pt,domain=0:10] table[x=x ,y=u_exact_1]
    {data/example_I_3b/exact.csv};
	\addlegendentry{$\uexact$ };
	%%r-adaptativity
	\addplot[line width=0.6pt,color=Rojo, densely dotted,mark=o, mark options={solid}] table[x=x_1,y=u_r_1]{data/example_I_3b/r_solutions.csv};
	\addlegendentry{$\unopar$ };
        %% NN
	\addplot[line width=0.6pt,color=Verde, densely dotted,mark=square, mark options={solid}] table[x=x_1,y=u_NN_1]{data/example_I_3b/NN_solutions.csv};
	\addlegendentry{$\upar$ };
	\end{axis}
	\end{tikzpicture}
   \caption{$\sigma_1, \sigma_2 = 9.1919272727272752e+00, 3.9394545454545460e+00 $ }
   \label{fig:exI1a:solutions:b}
  \end{subfigure}
  \hspace*{\fill}
  \begin{subfigure}{0.31\textwidth}
	\begin{tikzpicture}
	\begin{axis}[scale only axis, xlabel = $x$, ylabel = $u$, 
	ytick pos=left,
	xtick pos=left,
	y label style={at={(-0.1,0.5)}}, 
	height=5cm, width=5cm, 
	xmin=0, %ymin=0, 
	xmax=1, %ymax=1,
	legend columns = 1,
	legend style= {at={(0.95,0.925)},draw=none,fill=none,nodes={scale=1, transform shape}}, 
	legend cell align={left}
	]
	%
	%%exact solution
	\addplot [black, line width=0.7pt,domain=0:10] table[x=x ,y=u_exact_2]
    {data/example_I_3b/exact.csv};
	\addlegendentry{$\uexact$ };
	%%r-adaptativity
	\addplot[line width=0.6pt,color=Rojo, densely dotted,mark=o, mark options={solid}] table[x=x_2 ,y=u_r_2]{data/example_I_3b/r_solutions.csv};
	\addlegendentry{$\unopar$ };
        %% NN
	\addplot[line width=0.6pt,color=Verde, densely dotted,mark=square, mark options={solid}] table[x=x_2,y=u_NN_2]{data/example_I_3b/NN_solutions.csv};
	\addlegendentry{$\upar$ };
	\end{axis}
	\end{tikzpicture}
   \caption{$\sigma_1, \sigma_2 =  9.5959636363636367e+00, 6.5656909090909101e+00 $ }
   \label{fig:exI1a:solutions:b}
  \end{subfigure}
\caption{Experiment III. Solutions exact and approximate using 12 elements/intervals.} 
\label{fig:exI1a:solutions}
\end{figure}


==> figures/example_I_3b/test1.tex <==
\begin{tikzpicture}
\begin{axis}[scale only axis, 
    xlabel = $x$, 
    % ylabel = $u$, 
    ytick pos=left,
    xtick pos=left,
    y label style={at={(-0.05,0.5)}}, 
    scaled y ticks=base 10:-3,
    % ytick = {-2000, -1000, 0},
    % yticklabels = {$-2\times10^3$, $-1\times10^3$, $0$},
    height=3.5cm, width=6cm, 
    xmin=0, %ymin=0, 
    xmax=1, %ymax=1,
    legend columns = 1,
    legend style= {at={(0.35,0.4)},
    draw=none,
    fill=none,
    nodes={scale=1, transform shape}}, 
    legend cell align={left}
    ]
    % exact solution
    \addplot [black, line width=0.7pt,domain=0:10] table[x=x ,y=u_exact_0]
    {data/example_I_3b/exact_Adam.csv};
    \addlegendentry{$\uexact$ };
    % no parametric r-adaptativity
    \addplot[line width=0.6pt,color=Rojo, densely dotted,mark=o, mark options={solid}] table[x=x_0 ,y=u_r_0]{data/example_I_3b/r_solutions_Adam.csv};
    \addlegendentry{$\unopar$ };
    % parametric r-adaptivity
    \addplot[line width=0.6pt,color=Verde, densely dotted,mark=square, mark options={solid}] table[x=x_0 ,y=u_NN_0]{data/example_I_3b/NN_solutions_Adam.csv};
    \addlegendentry{$\upar$ };
\end{axis}
\end{tikzpicture}

==> figures/example_I_3b/test2.tex <==
\begin{tikzpicture}
\begin{axis}[scale only axis, 
    xlabel = $x$, 
    % ylabel = $u$, 
    ytick pos=left,
    xtick pos=left,
    y label style={at={(-0.05,0.5)}}, 
    ytick = {0, 0.5, 1},
    yticklabels = {0, 0.5, 1},
    height=3.5cm, width=6cm, 
    xmin=0, %ymin=0, 
    xmax=1, %ymax=1,
    legend columns = 1,
    legend style= {at={(0.35,0.4)},
    draw=none,
    fill=none,
    nodes={scale=1, transform shape}}, 
    legend cell align={left}
    ]
    % exact solution
    \addplot [black, line width=0.7pt,domain=0:10] table[x=x ,y=u_exact_2]
    {data/example_I_3b/exact_Adam.csv};
    \addlegendentry{$\uexact$ };
    % non parametric r-adaptativity
    \addplot[line width=0.6pt,color=Rojo, densely dotted,mark=o, mark options={solid}] table[x=x_2 ,y=u_r_2]{data/example_I_3b/r_solutions_Adam.csv};
    \addlegendentry{$\unopar$ };
    % parametric r-adaptivity
    \addplot[line width=0.6pt,color=Verde, densely dotted,mark=square, mark options={solid}] table[x=x_2 ,y=u_NN_2]{data/example_I_3b/NN_solutions_Adam.csv};
    \addlegendentry{$\upar$ };
\end{axis}
\end{tikzpicture}

==> figures/example_I_3b/test3.tex <==
\begin{tikzpicture}
\begin{axis}[scale only axis, 
    xlabel = $x$, 
    % ylabel = $u$, 
    ytick pos=left,
    xtick pos=left,
    y label style={at={(-0.05,0.5)}}, 
    % ytick = {-2, -1, 0, 1}, 
    % yticklabels = {$-2\times10^0$, $-1\times10^0$, $0$, $1\times 10^0$},
    height=3.5cm, width=6cm, 
    xmin=0, %ymin=0, 
    xmax=1, %ymax=1,
    legend columns = 1,
    legend style= {at={(0.35,0.4)},
    draw=none,
    fill=none,
    nodes={scale=1, transform shape}}, 
    legend cell align={left}
    ]
    % exact solution
    \addplot [black, line width=0.7pt,domain=0:10] table[x=x ,y=u_exact_1]
    {data/example_I_3b/exact_Adam.csv};
    \addlegendentry{$\uexact$ };
    % non parametric r-adaptativity
    \addplot[line width=0.6pt,color=Rojo, densely dotted,mark=o, mark options={solid}] table[x=x_1 ,y=u_r_1]{data/example_I_3b/r_solutions_Adam.csv};
    \addlegendentry{$\unopar$ };
    % parametric r-adaptivity
    \addplot[line width=0.6pt,color=Verde, densely dotted,mark=square, mark options={solid}] table[x=x_1 ,y=u_NN_1]{data/example_I_3b/NN_solutions_Adam.csv};
    \addlegendentry{$\upar$ };
\end{axis}
\end{tikzpicture}

==> figures/example_I_3b/training-error-N12.tex <==
\begin{tikzpicture}  
\begin{axis}[scale only axis, 
    xlabel = Iteration, 
    ylabel = $e_\theta^{\text{test}}$,
    xmode = log,
    ymode=log,
    ytick pos=left,
    xtick pos=left,
    scaled y ticks=base 10:2,
    % log ticks with fixed point,
    y label style={at={(-0.17,0.5)}}, 
    height=3.5cm, width=6cm, 
    every axis plot/.append style={thick},
    xmin=1, ymin=0.105, 
    xmax=20000, ymax=0.165,
    legend columns = 1,
    legend style= {at={(1,1)},draw=none,fill=none,nodes={scale=1, transform shape}}, 
    legend cell align={left}
    ]
    \addplot[solid, line width=0.7pt, color=Azul, mark options={solid}] table[x=Epoch ,y=Testing_Error]{data/example_I_3b/trimmed_Errors_N12.csv};
    % \addlegendentry{Testing error $N=12$ };
\end{axis}
\end{tikzpicture}

==> figures/example_I_3b/training-error-N256.tex <==
\begin{tikzpicture}  
\begin{axis}[scale only axis, 
    xlabel = Iteration, 
    ylabel = $e_\theta^{\text{test}}$,
    xmode = log,
    ymode=log,
    ytick pos=left,
    xtick pos=left,
    scaled y ticks=base 10:2,
    % log ticks with fixed point,
    y label style={at={(-0.17,0.5)}}, 
    height=3.5cm, width=6.1cm, 
    every axis plot/.append style={thick},
    xmin=1, ymin=0.0045, 
    xmax=20000, ymax=0.011, 
    legend columns = 1,
    legend style= {at={(1,1)},draw=none,fill=none,nodes={scale=1, transform shape}}, 
    legend cell align={left}
    ]
    \addplot[solid, line width=0.7pt, color=Azul, mark options={solid}] table[x=Epoch ,y=Testing_Error]{data/example_I_3b/trimmed_Errors_N256.csv};
    % \addlegendentry{Testing error $N=256$ };
\end{axis}
\end{tikzpicture}

==> figures/tikz/diagram_adaptivity_parametric.tex <==
\begin{tikzpicture}[scale=1, every node/.style={scale=1}, align=center]

\draw (-6.5,-0.75) node{Input};

\Vertex[x=10,y=1.5,style={opacity=0.0,color=white!0},size=0.00000001]{inv1}
\Vertex[x=10,y=0,style={opacity=0.0,color=white!100}]{inv2}

\Vertex[x=-6.5,y=0.5,label=$\sigma$,color=white,size=1,fontsize=\normalsize]{X}
\Vertex[x=-5,y=1.75,color=white,size=0.75]{A11}
\Vertex[x=-4,y=1.75,color=white,size=0.75]{A21}
\Vertex[x=-2,y=1.75,color=white,size=0.75]{A31}
\Vertex[x=-5,y=0.75,color=white,size=0.75]{A12}
\Vertex[x=-4,y=0.75,color=white,size=0.75]{A22}
\Vertex[x=-2,y=0.75,color=white,size=0.75]{A32}
\Vertex[x=-5,y=-1,color=white,size=0.75]{A13}
\Vertex[x=-4,y=-1,color=white,size=0.75]{A23}
\Vertex[x=-2,y=-1,color=white,size=0.75]{A33}

\begin{scope}[shift={(A11.center)}, scale=0.1]
    \draw[color=gray,<->,>={Stealth[length=0.5mm,width=0.5mm]}](-2,0) -- (2,0) ;
    \draw[color=gray,<->,>={Stealth[length=0.5mm,width=0.5mm]}](0,-1.5) -- (0,1.5) ;
    \draw[domain=-2:2,smooth,variable=\x,purple,line width=1pt] plot ({\x},{tanh(\x)});
\end{scope}
\begin{scope}[shift={(A21.center)}, scale=0.1]
    \draw[color=gray,<->,>={Stealth[length=0.5mm,width=0.5mm]}](-2,0) -- (2,0) ;
    \draw[color=gray,<->,>={Stealth[length=0.5mm,width=0.5mm]}](0,-1.5) -- (0,1.5) ;
    \draw[domain=-2:2,smooth,variable=\x,purple,line width=1pt] plot ({\x},{tanh(\x)});
\end{scope}
\begin{scope}[shift={(A31.center)}, scale=0.1]
    \draw[color=gray,<->,>={Stealth[length=0.5mm,width=0.5mm]}](-2,0) -- (2,0) ;
    \draw[color=gray,<->,>={Stealth[length=0.5mm,width=0.5mm]}](0,-1.5) -- (0,1.5) ;
    \draw[domain=-2:2,smooth,variable=\x,purple,line width=1pt] plot ({\x},{tanh(\x)});
\end{scope}
\begin{scope}[shift={(A12.center)}, scale=0.1]
    \draw[color=gray,<->,>={Stealth[length=0.5mm,width=0.5mm]}](-2,0) -- (2,0) ;
    \draw[color=gray,<->,>={Stealth[length=0.5mm,width=0.5mm]}](0,-1.5) -- (0,1.5) ;
    \draw[domain=-2:2,smooth,variable=\x,purple,line width=1pt] plot ({\x},{tanh(\x)});
\end{scope}
\begin{scope}[shift={(A13.center)}, scale=0.1]
    \draw[color=gray,<->,>={Stealth[length=0.5mm,width=0.5mm]}](-2,0) -- (2,0) ;
    \draw[color=gray,<->,>={Stealth[length=0.5mm,width=0.5mm]}](0,-1.5) -- (0,1.5) ;
    \draw[domain=-2:2,smooth,variable=\x,purple,line width=1pt] plot ({\x},{tanh(\x)});
\end{scope}
\begin{scope}[shift={(A22.center)}, scale=0.1]
    \draw[color=gray,<->,>={Stealth[length=0.5mm,width=0.5mm]}](-2,0) -- (2,0) ;
    \draw[color=gray,<->,>={Stealth[length=0.5mm,width=0.5mm]}](0,-1.5) -- (0,1.5) ;
    \draw[domain=-2:2,smooth,variable=\x,purple,line width=1pt] plot ({\x},{tanh(\x)});
\end{scope}
\begin{scope}[shift={(A23.center)}, scale=0.1]
    \draw[color=gray,<->,>={Stealth[length=0.5mm,width=0.5mm]}](-2,0) -- (2,0) ;
    \draw[color=gray,<->,>={Stealth[length=0.5mm,width=0.5mm]}](0,-1.5) -- (0,1.5) ;
    \draw[domain=-2:2,smooth,variable=\x,purple,line width=1pt] plot ({\x},{tanh(\x)});
\end{scope}
\begin{scope}[shift={(A32.center)}, scale=0.1]
    \draw[color=gray,<->,>={Stealth[length=0.5mm,width=0.5mm]}](-2,0) -- (2,0) ;
    \draw[color=gray,<->,>={Stealth[length=0.5mm,width=0.5mm]}](0,-1.5) -- (0,1.5) ;
    \draw[domain=-2:2,smooth,variable=\x,purple,line width=1pt] plot ({\x},{tanh(\x)});
\end{scope}
\begin{scope}[shift={(A33.center)}, scale=0.1]
    \draw[color=gray,<->,>={Stealth[length=0.5mm,width=0.5mm]}](-2,0) -- (2,0) ;
    \draw[color=gray,<->,>={Stealth[length=0.5mm,width=0.5mm]}](0,-1.5) -- (0,1.5) ;
    \draw[domain=-2:2,smooth,variable=\x,purple,line width=1pt] plot ({\x},{tanh(\x)});
\end{scope}

\Vertex[x=-3,y=1.75,style={color=white},label=$\color{black}\hdots$,size=0.75]{Ah1}
\Vertex[x=-3,y=0.75,style={color=white},label=$\color{black}\hdots$,size=0.75]{Ah2}
\Vertex[x=-3,y=-1,style={color=white},label=$\color{black}\hdots$,size=0.75]{Ah3}


\Edge[color=magenta, Direct,lw=0.5pt](X)(A11)
\Edge[color=magenta, Direct,lw=0.5pt](X)(A12)
\Edge[color=magenta, Direct,lw=0.5pt](X)(A13)

\Edge[color=white,label={$\color{black}\vdots$}](A12)(A13)
\Edge[color=white,label={$\color{black}\vdots$}](A22)(A23)
\Edge[color=white,label={$\color{black}\vdots$}](Ah2)(Ah3)
\Edge[color=white,label={$\color{black}\vdots$}](A32)(A33)

\Edge[color=magenta, Direct,lw=0.25pt](A11)(A21)
\Edge[color=magenta, Direct,lw=0.25pt](A11)(A22)
\Edge[color=magenta, Direct,lw=0.25pt](A11)(A23)
\Edge[color=magenta, Direct,lw=0.25pt](A11)(A21)
\Edge[color=magenta, Direct,lw=0.25pt](A12)(A21)
\Edge[color=magenta, Direct,lw=0.25pt](A12)(A22)
\Edge[color=magenta, Direct,lw=0.25pt](A12)(A23)
\Edge[color=magenta, Direct,lw=0.25pt](A13)(A21)
\Edge[color=magenta, Direct,lw=0.25pt](A13)(A22)
\Edge[color=magenta, Direct,lw=0.25pt](A13)(A23)

\Edge[color=magenta, Direct,lw=0.25pt](A23)(Ah1)
\Edge[color=magenta, Direct,lw=0.25pt](A23)(Ah2)
\Edge[color=magenta, Direct,lw=0.25pt](A23)(Ah3)
\Edge[color=magenta, Direct,lw=0.25pt](A21)(Ah1)
\Edge[color=magenta, Direct,lw=0.25pt](A21)(Ah2)
\Edge[color=magenta, Direct,lw=0.25pt](A21)(Ah3)
\Edge[color=magenta, Direct,lw=0.25pt](A23)(Ah1)
\Edge[color=magenta, Direct,lw=0.25pt](A23)(Ah2)
\Edge[color=magenta, Direct,lw=0.5pt](A23)(Ah3)

\Edge[color=magenta, Direct,lw=0.5pt](Ah1)(A31)
\Edge[color=magenta, Direct,lw=0.5pt](Ah1)(A32)
\Edge[color=magenta, Direct,lw=0.5pt](Ah1)(A33)
\Edge[color=magenta, Direct,lw=0.5pt](Ah2)(A31)
\Edge[color=magenta, Direct,lw=0.5pt](Ah2)(A32)
\Edge[color=magenta, Direct,lw=0.5pt](Ah2)(A33)
\Edge[color=magenta, Direct,lw=0.5pt](Ah3)(A31)
\Edge[color=magenta, Direct,lw=0.5pt](Ah3)(A32)
\Edge[color=magenta, Direct,lw=0.5pt](Ah3)(A33)

\node[draw, rectangle] (sigma) at (-8.5,0.45) {$\sigma_1$ \\ $\sigma_2$ \\ $\sigma_3$ \\ \vdots \\ $\sigma_J$};

% Large box for parameterization
\node[draw, rectangle, minimum width=10.5cm, minimum height=4.5cm] (param) at (-2,0.45) {};


\draw[->] (sigma.east) -- (param.west);

\node[draw, rectangle, minimum width=1.1cm, minimum height=3.75cm] (box) at (-2,0.35) {};

% X column
\node[draw, rectangle] (x) at (0,0.35) {$\tilde{x}_0$ \\ $\tilde{x}_1$ \\ $\tilde{x}_2$ \\ $\tilde{x}_3$ \\ \vdots \\ $\tilde{x}_{N}$};
\node[above] at (0,2) {$\bs{\mathsf{x}}_{{\color{magenta}\theta}}^\sigma$};

% Arrow to basis functions
\draw[->] (box.east) -- (x.west);

% Label on top
\node[above] at (param.north) {Vectorized model for $\sigma$};

% Finite element basis functions
\node[draw, rectangle] (basis) at (2, 0.35) {$v_0$ \\ $v_1$ \\ $v_2$ \\ $v_3$ \\ \vdots \\ $v_{N}$};
\node[above] at (2,2) {$\bs{\mathsf{v}}_{{\color{magenta}\theta}}^\sigma$};

% Arrow to basis functions
\draw[->] (x.east) -- (basis.west);

% Arrow from basis to solve
\node[draw, rectangle] (sys) at (5, 0.45) {$\bs{\mathsf{B}}_{{\color{magenta}\theta}}^{\sigma_1},\; \bsfell_{{\color{magenta}\theta}}^{\sigma_1}$ \\ $\bs{\mathsf{B}}_{{\color{magenta}\theta}}^{\sigma_2},\; \bsfell_{{\color{magenta}\theta}}^{\sigma_2}$ \\ $\bs{\mathsf{B}}_{{\color{magenta}\theta}}^{\sigma_3},\; \bsfell_{{\color{magenta}\theta}}^{\sigma_3}$ \\ \vdots \\ $\bs{\mathsf{B}}_{{\color{magenta}\theta}}^{\sigma_J},\; \bsfell_{{\color{magenta}\theta}}^{\sigma_J}$};

\draw[->] (param.east) -- (sys.west);

% Solve B C = l
\node[draw, rectangle] (solve) at (10, 1.75) {Solve \\[0.5em] $\Big\lbrace\bs{\mathsf{B}}_{{\color{magenta}\theta}}^{\sigma_j} \bs{\mathsf{c}}_{{\color{magenta}\theta}}^{\sigma_j} = \bsfell_{{\color{magenta}\theta}}^{\sigma_j}\Big\rbrace_{j=1}^J$};

\draw[->] (sys.east) -- (solve.west);

% Evaluate J(theta)
\node[draw, rectangle] (evaluate) at (10, -0.75) {Averaged $\sigma$-balanced Ritz evaluation \\[0.5em] $\tilde{\mathcal{J}}^\Sigma({\color{magenta}\theta}) \approx \displaystyle\frac{1}{J} \sum_{j=1}^J \frac{\frac{1}{2} \bs{\mathsf{B}}_{{\color{magenta}\theta}}^{\sigma_j} \bs{\mathsf{c}}_{{\color{magenta}\theta}}^{\sigma_j} \cdot \bs{\mathsf{c}}_{{\color{magenta}\theta}}^{\sigma_j} - \bsfell_{{\color{magenta}\theta}}^{\sigma_j} \cdot \bs{\mathsf{c}}_{{\color{magenta}\theta}}^{\sigma_j}}{\left\vert \frac{1}{2} \bs{\mathsf{B}}_{h}^{\sigma_j} \bs{\mathsf{c}}_{h}^{\sigma_j} \cdot \bs{\mathsf{c}}_{h}^{\sigma_j} - \bsfell_{h}^{\sigma_j} \cdot \bs{\mathsf{c}}_{h}^{\sigma_j} \right\vert}$};

% Arrow from solve to evaluate
\draw[->] (solve.south) -- (evaluate.north);

\node[draw, rectangle] (GD) at (3, -3.5) {Gradient-descent minimization \\[0.5em] ${\color{magenta}\theta}^{(t+1)} = {\color{magenta}\theta}^{(t)} - \eta^{(t)} \nabla_{\color{magenta}\theta} \tilde{\mathcal{J}}^\Sigma({\color{magenta}\theta}^{(t)})$};

\draw[->] (evaluate.south) -- (10,-3.5) -- (GD.east);
\draw[->] (GD.west) -- (-3.2,-3.5) -- (-3.2,-2);

\end{tikzpicture}

==> figures/tikz/diagram_adativity_nonparametric.tex <==
\begin{tikzpicture}[scale=1, every node/.style={scale=1}, align=center]

% Large box for parameterization
%\node[draw, rectangle, minimum width=6cm, minimum height=4.5cm] (param) at (0,0.6) {};

% Theta Column
\node[draw, rectangle] (theta) at (-2.25,0.5) {${\color{magenta}\theta_1}$ \\ ${\color{magenta}\theta_2}$ \\ ${\color{magenta}\theta_3}$ \\ \vdots \\ ${\color{magenta}\theta_n}$};
\node[above] at (-2.25,2.2) {${\color{magenta}\theta}$};

% X column
\node[draw, rectangle] (x) at (1.5,0.5) {$\tilde{x}_0$ \\ $\tilde{x}_1$ \\ $\tilde{x}_2$ \\ $\tilde{x}_3$ \\ \vdots \\ $\tilde{x}_{N}$};
\node[above] at (1.5,2.2) {$\bs{\mathsf{x}}_{{\color{magenta}\theta}}$};


% Arrow to custom and solution
\draw[->] (theta.east) -- (x.west) node[midway, above] {Parameterization};

% Label on top
%\node[above] at (param.north) {Parameterization of \\ the nodal points \\};

% Finite element basis functions
\node[draw, rectangle] (basis) at (5, 0.5) {$v_0$ \\ $v_1$ \\ $v_2$ \\ $v_3$ \\ \vdots \\ $v_{N}$};
%\node[above] at (basis.north) {Finite-element \\ basis functions \\ $(p = 1)$ \\[2em]};
\node[above] at (5,2.2) {$\bs{\mathsf{v}}_{{\color{magenta}\theta}}$};

% Arrow to basis functions
\draw[->] (x.east) -- (basis.west) node[midway, above] {Construct \\ basis functions};

% Solve B C = l
\node[draw, rectangle] (solve) at (8.5, 0.5) {Solve \\ $\bs{\mathsf{B}}_{{\color{magenta}\theta}} \bs{\mathsf{c}}_{{\color{magenta}\theta}} = \bsfell_{{\color{magenta}\theta}}$};

% Arrow from basis to solve
\draw[->] (basis.east) -- (solve.west) node[midway, above] {Construct \\ $\bs{\mathsf{B}}_{\color{magenta}\theta}$ and $\bsfell_{\color{magenta}\theta}$};

% Evaluate J(theta)
\node[draw, rectangle] (evaluate) at (13, 0.5) {Ritz evaluation \\ $\mathcal{J}(u_{{\color{magenta}\theta}}) = \frac{1}{2} \bs{\mathsf{B}}_{{\color{magenta}\theta}} \bs{\mathsf{c}}_{{\color{magenta}\theta}} \cdot \bs{\mathsf{c}}_{{\color{magenta}\theta}} - \bsfell_{{\color{magenta}\theta}} \cdot \bs{\mathsf{c}}_{{\color{magenta}\theta}}$};

% Arrow from solve to evaluate
\draw[->] (solve.east) -- (evaluate.west);

% Gradient descent update
\node[draw, rectangle] (GD) at (6, -2.5) {Gradient-descent minimization \\ ${{\color{magenta}\theta}}^{(t+1)} = {{\color{magenta}\theta}}^{(t)} - \eta^{(t)} \nabla_{{\color{magenta}\theta}} \mathcal{J}(u_{{\color{magenta}\theta}}^{(t)})$};

\draw[->] (evaluate.south) -- (13, -2.5) -- (GD.east) {};
\draw[->] (GD.west) -- (-2.25, -2.5) -- (theta.south) {};

\end{tikzpicture}
